Statistics of the Nonlinear Discrete Spectrum of a Noisy Pulse

In the presence of additive Gaussian noise, the statistics of the nonlinear Fourier transform (NFT) of a pulse are not yet completely known in closed form. In this paper, we propose a novel approach to study this problem. Our contributions are twofold: first, we extend the existing Fourier Collocation (FC) method to compute the whole discrete spectrum (eigenvalues and spectral amplitudes). We show numerically that the accuracy of FC is comparable to the state-of-the-art NFT algorithms. Second, we apply perturbation theory of linear operators to derive analytic expressions for the joint statistics of the eigenvalues and the spectral amplitudes when a pulse is contaminated by additive Gaussian noise. Our analytic expressions closely match the empirical statistics obtained through simulations.

==> Graphs/C_big.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
enlargelimits=false,
axis x line*=top,
axis y line*=right,
scale only axis,
xmin=-0.5,
xmax=7.5,
xtick={0,1,2,3,4,5,6,7},
xticklabels={$\Re\lambda_1$,$\Re\lambda_2$,$\Im\lambda_1$,$\Im\lambda_2$,$\Re b_1$,$\Re b_2$,$\Im b_1$,$\Im b_2$},
xtick style={draw=none},
y dir=reverse,
ymin=-0.5,
ymax=7.5,
ytick={0,1,2,3,4,5,6,7},
yticklabels={$\Re\lambda_1$,$\Re\lambda_2$,$\Im\lambda_1$,$\Im\lambda_2$,$\Re b_1$,$\Re b_2$,$\Im b_1$,$\Im b_2$},
axis background/.style={fill=white},
ytick style={draw=none},
]
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
enlargelimits=false,
scale only axis,
axis on top,
xmin=-0.5,
xmax=7.5,
xtick={0,1,2,3,4,5,6,7},
xticklabels={$\Re\lambda_1$,$\Re\lambda_2$,$\Im\lambda_1$,$\Im\lambda_2$,$\Re b_1$,$\Re b_2$,$\Im b_1$,$\Im b_2$},
xtick style={draw=none},
y dir=reverse,
ymin=-0.5,
ymax=7.5,
ytick={0,1,2,3,4,5,6,7},
yticklabels={$\Re\lambda_1$,$\Re\lambda_2$,$\Im\lambda_1$,$\Im\lambda_2$,$\Re b_1$,$\Re b_2$,$\Im b_1$,$\Im b_2$},
axis background/.style={fill=white},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap name=viridis,
% colormap={custom}{rgb(0cm)=(0.4,0.4,1); rgb(1cm)=(1,1,0.6)},
colorbar,
colorbar left,
colorbar style={ytick={-4,-5,-6,-7,-8,-9,-10,-11,-12,-13,-14,-15,-16,-17,-18}, ylabel={\normalsize $\log_{10} |\text{covariance}|$}}
]
\addplot[matrix plot, mesh/cols=8, point meta=explicit] %, nodes near coords*=\n, visualization depends on={\thisrow{n} \as \n}]
table
[meta=C] {
x y n C
% Analytic
% 0 0 1.429011e-05 -4.844964
% 0 1 3.809264e-06 -5.419159
% 0 2 -1.338374e-19 -18.873423
% 0 3 1.042445e-18 -17.981947
% 0 4 2.658618e-05 -4.575344
% 0 5 3.651663e-05 -4.437509
% 0 6 7.151247e-15 -14.145618
% 0 7 -1.130449e-18 -17.946749
% 1 0 3.809264e-06 -5.419159
% 1 1 6.254427e-05 -4.203812
% 1 2 -2.782723e-18 -17.555530
% 1 3 -2.774313e-19 -18.556845
% 1 4 -1.223948e-06 -5.912237
% 1 5 7.156648e-05 -4.145290
% 1 6 -3.048731e-16 -15.515881
% 1 7 -1.322908e-16 -15.878470
% 2 0 -1.338374e-19 -18.873423
% 2 1 -2.782723e-18 -17.555530
% 2 2 1.035821e-04 -3.984715
% 2 3 8.944444e-05 -4.048447
% 2 4 -3.914046e-14 -13.407374
% 2 5 1.620222e-16 -15.790426
% 2 6 5.417043e-05 -4.266238
% 2 7 1.121222e-04 -3.950308
% 3 0 1.042445e-18 -17.981947
% 3 1 -2.774313e-19 -18.556845
% 3 2 8.944444e-05 -4.048447
% 3 3 1.626492e-04 -3.788748
% 3 4 -2.193109e-14 -13.658940
% 3 5 2.851729e-16 -15.544892
% 3 6 -1.121015e-04 -3.950389
% 3 7 1.926007e-04 -3.715342
% 4 0 2.658618e-05 -4.575344
% 4 1 -1.223948e-06 -5.912237
% 4 2 -3.914046e-14 -13.407374
% 4 3 -2.193109e-14 -13.658940
% 4 4 1.899513e-04 -3.721358
% 4 5 1.208423e-04 -3.917781
% 4 6 -4.633483e-14 -13.334092
% 4 7 -2.971766e-14 -13.526985
% 5 0 3.651663e-05 -4.437509
% 5 1 7.156648e-05 -4.145290
% 5 2 1.620222e-16 -15.790426
% 5 3 2.851729e-16 -15.544892
% 5 4 1.208423e-04 -3.917781
% 5 5 3.648877e-04 -3.437841
% 5 6 1.806499e-14 -13.743162
% 5 7 2.197845e-16 -15.658003
% 6 0 7.151247e-15 -14.145618
% 6 1 -3.048731e-16 -15.515881
% 6 2 5.417043e-05 -4.266238
% 6 3 -1.121015e-04 -3.950389
% 6 4 -4.633483e-14 -13.334092
% 6 5 1.806499e-14 -13.743162
% 6 6 8.724713e-04 -3.059249
% 6 7 -9.397065e-05 -4.027008
% 7 0 -1.130449e-18 -17.946749
% 7 1 -1.322908e-16 -15.878470
% 7 2 1.121222e-04 -3.950308
% 7 3 1.926007e-04 -3.715342
% 7 4 -2.971766e-14 -13.526985
% 7 5 2.197845e-16 -15.658003
% 7 6 -9.397065e-05 -4.027008
% 7 7 3.963509e-04 -3.401920
% FB-CFQM
% 0 0 1.550988e-05 -4.809391
% 0 1 3.799510e-06 -5.420272
% 0 2 4.765046e-07 -6.321933
% 0 3 -3.702305e-07 -6.431528
% 0 4 3.173512e-05 -4.498460
% 0 5 3.878481e-05 -4.411338
% 0 6 1.569045e-06 -5.804365
% 0 7 -1.082687e-06 -5.965497
% 1 0 3.799510e-06 -5.420272
% 1 1 6.259349e-05 -4.203471
% 1 2 6.233123e-06 -5.205294
% 1 3 2.866982e-06 -5.542575
% 1 4 1.162036e-06 -5.934781
% 1 5 7.202385e-05 -4.142524
% 1 6 1.340192e-05 -4.872833
% 1 7 4.034504e-07 -6.394210
% 2 0 4.765046e-07 -6.321933
% 2 1 6.233123e-06 -5.205294
% 2 2 1.104334e-04 -3.956900
% 2 3 9.578284e-05 -4.018712
% 2 4 2.483628e-06 -5.604913
% 2 5 5.183477e-06 -5.285379
% 2 6 5.893810e-05 -4.229604
% 2 7 1.216763e-04 -3.914794
% 3 0 -3.702305e-07 -6.431528
% 3 1 2.866982e-06 -5.542575
% 3 2 9.578284e-05 -4.018712
% 3 3 1.653009e-04 -3.781725
% 3 4 2.726069e-06 -5.564463
% 3 5 -3.768945e-06 -5.423780
% 3 6 -1.022496e-04 -3.990338
% 3 7 1.974420e-04 -3.704560
% 4 0 3.173512e-05 -4.498460
% 4 1 1.162036e-06 -5.934781
% 4 2 2.483628e-06 -5.604913
% 4 3 2.726069e-06 -5.564463
% 4 4 2.106341e-04 -3.676471
% 4 5 1.176298e-04 -3.929483
% 4 6 6.038034e-06 -5.219104
% 4 7 -2.928493e-06 -5.533356
% 5 0 3.878481e-05 -4.411338
% 5 1 7.202385e-05 -4.142524
% 5 2 5.183477e-06 -5.285379
% 5 3 -3.768945e-06 -5.423780
% 5 4 1.176298e-04 -3.929483
% 5 5 3.230393e-04 -3.490745
% 5 6 1.009226e-05 -4.996011
% 5 7 -4.303396e-06 -5.366189
% 6 0 1.569045e-06 -5.804365
% 6 1 1.340192e-05 -4.872833
% 6 2 5.893810e-05 -4.229604
% 6 3 -1.022496e-04 -3.990338
% 6 4 6.038034e-06 -5.219104
% 6 5 1.009226e-05 -4.996011
% 6 6 8.638191e-04 -3.063577
% 6 7 -8.507420e-05 -4.070202
% 7 0 -1.082687e-06 -5.965497
% 7 1 4.034504e-07 -6.394210
% 7 2 1.216763e-04 -3.914794
% 7 3 1.974420e-04 -3.704560
% 7 4 -2.928493e-06 -5.533356
% 7 5 -4.303396e-06 -5.366189
% 7 6 -8.507420e-05 -4.070202
% 7 7 3.795407e-04 -3.420742
% FC
0 0 1.550990e-05 -4.809391
0 1 3.817154e-06 -5.420272
0 2 4.771106e-07 -6.321933
0 3 -3.689371e-07 -6.431528
0 4 3.153282e-05 -4.498460
0 5 3.758135e-05 -4.411338
0 6 1.638509e-06 -5.804365
0 7 -3.884218e-07 -5.965497
1 0 3.817154e-06 -5.420272
1 1 6.295059e-05 -4.203471
1 2 6.246284e-06 -5.205294
1 3 2.871338e-06 -5.542575
1 4 1.418448e-06 -5.934781
1 5 7.350605e-05 -4.142524
1 6 1.433068e-05 -4.872833
1 7 4.698400e-06 -6.394210
2 0 4.771106e-07 -6.321933
2 1 6.246284e-06 -5.205294
2 2 1.104331e-04 -3.956900
2 3 9.605253e-05 -4.018712
2 4 1.750668e-06 -5.604913
2 5 6.870847e-06 -5.285379
2 6 5.955473e-05 -4.229604
2 7 1.237405e-04 -3.914794
3 0 -3.689371e-07 -6.431528
3 1 2.871338e-06 -5.542575
3 2 9.605253e-05 -4.018712
3 3 1.661889e-04 -3.781725
3 4 1.305776e-06 -5.564463
3 5 -6.661038e-06 -5.423780
3 6 -1.011774e-04 -3.990338
3 7 2.046180e-04 -3.704560
4 0 3.153282e-05 -4.498460
4 1 1.418448e-06 -5.934781
4 2 1.750668e-06 -5.604913
4 3 1.305776e-06 -5.564463
4 4 2.110516e-04 -3.676471
4 5 1.211176e-04 -3.929483
4 6 6.663893e-06 -5.219104
4 7 6.825170e-08 -5.533356
5 0 3.758135e-05 -4.411338
5 1 7.350605e-05 -4.142524
5 2 6.870847e-06 -5.285379
5 3 -6.661038e-06 -5.423780
5 4 1.211176e-04 -3.929483
5 5 3.658076e-04 -3.490745
5 6 1.530377e-05 -4.996011
5 7 2.624865e-06 -5.366189
6 0 1.638509e-06 -5.804365
6 1 1.433068e-05 -4.872833
6 2 5.955473e-05 -4.229604
6 3 -1.011774e-04 -3.990338
6 4 6.663893e-06 -5.219104
6 5 1.530377e-05 -4.996011
6 6 8.646271e-04 -3.063577
6 7 -8.028003e-05 -4.070202
7 0 -3.884218e-07 -5.965497
7 1 4.698400e-06 -6.394210
7 2 1.237405e-04 -3.914794
7 3 2.046180e-04 -3.704560
7 4 6.825170e-08 -5.533356
7 5 2.624865e-06 -5.366189
7 6 -8.028003e-05 -4.070202
7 7 4.353491e-04 -3.420742
};
% \addplot [forget plot] graphics [xmin=0.5, xmax=8.5, ymin=0.5, ymax=8.5] {Graphs/C_big-1.png};

\end{axis}
\draw [ultra thick] (-0.15\figurewidth, 0.5\figureheight) -- (1.15\figurewidth, 0.5\figureheight);
\draw [ultra thick] (0.5\figurewidth, -0.25\figureheight) -- (0.5\figurewidth, 1.25\figureheight);

%\draw [{*-}] (0.25\figurewidth, 0.75\figureheight) -- (0.1\figurewidth, 1.1\figureheight) node [anchor=south] {\large $\sigma^2\mathbf{C}_{\tilde{\mathbf{\lambda}}}$};
\node at (0.1\figurewidth, 1.1\figureheight) [anchor=south] {\large $\sigma^2\mathbf{C}_{\tilde{\mathbf{\lambda}}}$};
\node at (0.9\figurewidth, 1.1\figureheight) [anchor=south] {\large $\sigma^2\mathbf{C}_{\tilde{\mathbf{\lambda}}\tilde{\mathbf{b}}}$};
\node at (0.1\figurewidth, -0.1\figureheight) [anchor=north] {\large $\sigma^2\mathbf{C}_{\tilde{\mathbf{\lambda}}\tilde{\mathbf{b}}}^{\mathrm{T}}$};
\node at (0.9\figurewidth, -0.1\figureheight) [anchor=north] {\large $\sigma^2\mathbf{C}_{\tilde{\mathbf{b}}}$};

\end{tikzpicture}%

==> Graphs/noise_2sol_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=5.65003517281861e-05,
ymax=0.013204925386306,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Var(}b\text{)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Variance of b},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{color=red, only marks, mark=o, mark options={red, solid}}
\addlegendentry{$\sigma_{b_1}^2$}
\addlegendimage{color=gray, dashdotted, mark=diamond*, mark options={gray, fill=gray, solid}}
\addlegendentry{FB}
\addlegendimage{color=mycolor1, only marks, mark=square, mark options={mycolor1, solid}}
\addlegendentry{$\sigma_{b_2}^2$}
\addlegendimage{color=gray, dashed, mark=diamond, mark options={gray, solid}}
\addlegendentry{FC}
\addlegendimage{color=black!50!green, only marks, mark=triangle, mark options={black!50!green, solid}}
\addlegendentry{$\sigma_{b_1b_2}$}
\addlegendimage{color=gray, solid}
\addlegendentry{Analytic}
\addplot [color=red, dashdotted, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	0.000214224249723261\\
0.0625	0.000337928618694237\\
0.125	0.000508265794961445\\
0.1875	0.000709911008755831\\
0.25	0.000823083547057424\\
0.3125	0.000909150283081547\\
0.375	0.000996616246055043\\
0.4375	0.00100225332180863\\
0.5	0.00107172320277908\\
0.5625	0.00103500876423868\\
0.625	0.000986194503661187\\
0.6875	0.000944662522375817\\
0.75	0.000837810075116426\\
0.8125	0.000767522051532751\\
0.875	0.000578941897420002\\
0.9375	0.000369872773192021\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, dashed, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.000224362508724483\\
0.0625	0.000345055578194214\\
0.125	0.000514797409048204\\
0.1875	0.000720345792202261\\
0.25	0.000827428810737102\\
0.3125	0.000914029605126136\\
0.375	0.00100061001865847\\
0.4375	0.00100875117270823\\
0.5	0.00107567871138402\\
0.5625	0.0010392175525756\\
0.625	0.000995191617033396\\
0.6875	0.000953406837942324\\
0.75	0.000847917855249314\\
0.8125	0.000783033112458934\\
0.875	0.000587508257584584\\
0.9375	0.000379884509062692\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.000225060109610881\\
0.0625	0.000345859708879571\\
0.125	0.000546639745213546\\
0.1875	0.00071466315129981\\
0.25	0.000845053245614057\\
0.3125	0.000942403786244783\\
0.375	0.00100980254717086\\
0.4375	0.00104937678653023\\
0.5	0.00106242258137212\\
0.5625	0.00104937678654567\\
0.625	0.0010098025470985\\
0.6875	0.000942403786345187\\
0.75	0.000845053245736046\\
0.8125	0.000714663151332206\\
0.875	0.000546639745207163\\
0.9375	0.000345859708946146\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (analytic)}$}
\addplot [color=mycolor1, dashdotted, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.00056998529450181\\
0.0625	0.000791703150121146\\
0.125	0.000938110028556552\\
0.1875	0.000862805478313255\\
0.25	0.000804669593591126\\
0.3125	0.000756315699611501\\
0.375	0.000702344421852706\\
0.4375	0.000708006715231021\\
0.5	0.000702017386101877\\
0.5625	0.000678162555519422\\
0.625	0.000687339175628819\\
0.6875	0.000730305802421373\\
0.75	0.000803421279483722\\
0.8125	0.000848966612441736\\
0.875	0.000900600836992588\\
0.9375	0.00078233355560928\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000666964461846124\\
0.0625	0.000888097472489087\\
0.125	0.0009977446819735\\
0.1875	0.000961812521878307\\
0.25	0.000893483264007859\\
0.3125	0.00087333370190322\\
0.375	0.000788296525959756\\
0.4375	0.000797672972476397\\
0.5	0.000801156690810637\\
0.5625	0.000774010292741906\\
0.625	0.000770283746066039\\
0.6875	0.000831062897236088\\
0.75	0.000882057144783453\\
0.8125	0.000940002837845056\\
0.875	0.000978775822332502\\
0.9375	0.000871335867070916\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.000653020532721252\\
0.0625	0.000848984419028669\\
0.125	0.000986499032595992\\
0.1875	0.000956750608612213\\
0.25	0.000890932359309426\\
0.3125	0.000833808788277759\\
0.375	0.000793133066915318\\
0.4375	0.000769147409624129\\
0.5	0.000761238552569545\\
0.5625	0.000769147409624202\\
0.625	0.000793133066914319\\
0.6875	0.000833808788278716\\
0.75	0.000890932359310765\\
0.8125	0.000956750608612731\\
0.875	0.000986499032592846\\
0.9375	0.000848984419029735\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (analytic)}$}
\addplot [color=black!50!green, dashdotted, mark=triangle*, mark options={solid, black!50!green, fill=black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.00030824696026886\\
0.0625	0.000172387558072733\\
0.125	1.18243194303292e-05\\
0.1875	4.49238191659259e-05\\
0.25	9.85561657617728e-05\\
0.3125	2.67333404427367e-05\\
0.375	2.65766399864111e-05\\
0.4375	1.89969299301101e-05\\
0.5	3.20633205017175e-05\\
0.5625	1.74419919610638e-05\\
0.625	7.53144315910633e-06\\
0.6875	8.40162815995095e-05\\
0.75	7.28584913189592e-05\\
0.8125	4.0020880007127e-05\\
0.875	3.74576786243674e-05\\
0.9375	0.000183781995196009\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(FB)}$}
\addplot [color=black!50!green, dashed, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.000326971269631809\\
0.0625	0.000192308211158544\\
0.125	1.67800831086687e-05\\
0.1875	2.38037156229709e-05\\
0.25	8.0927765318537e-05\\
0.3125	2.71484770907633e-06\\
0.375	3.01314602944582e-05\\
0.4375	3.89000638526756e-05\\
0.5	4.08375698293962e-05\\
0.5625	4.82960650713017e-07\\
0.625	1.34331497892294e-05\\
0.6875	6.69866673818732e-05\\
0.75	5.2825733178489e-05\\
0.8125	9.78808672595137e-06\\
0.875	5.56538060452893e-05\\
0.9375	0.000211421558184086\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(FC)}$}
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	0.000335502612843102\\
0.0625	0.000200766596879957\\
0.125	3.97550770819177e-05\\
0.1875	3.10658834767421e-05\\
0.25	4.51127826071062e-05\\
0.3125	2.93370720027184e-05\\
0.375	3.2160118169244e-06\\
0.4375	1.85748240464502e-05\\
0.5	2.68716645106786e-05\\
0.5625	1.85748240416415e-05\\
0.625	3.21601184836698e-06\\
0.6875	2.93370719376258e-05\\
0.75	4.51127825977157e-05\\
0.8125	3.1065883546117e-05\\
0.875	3.97550769606859e-05\\
0.9375	0.00020076659695832\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(analytic)}$}
\draw (15, 2.5e-4) ellipse (0.4mm and 1.2mm) node[above] {$\sigma_{b_2}^2$};
\draw (12.5, 2.4e-4) ellipse (0.4mm and 1.2mm);
\draw (12.4, 2.2e-4) -- (10, 1.5e-4) node [left] {$|\Real{\sigma_{b_1b_2}}|$};
\draw (14.35, 1.1e-4) ellipse (0.4mm and 1.2mm);
\node at (14, 0.8e-4) {$\sigma_{b_1}^2$};
\end{axis}
\end{tikzpicture}%


==> Graphs/noise_2sol_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Var(}\lambda\text{)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Variance of eigenvalues},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{color=red, only marks, mark=o, mark options={red, solid}}
\addlegendentry{$\sigma_{\lambda_1}^2$}
\addlegendimage{color=gray, dashdotted, mark=diamond*, mark options={gray, fill=gray, solid}}
\addlegendentry{FB}
\addlegendimage{color=mycolor1, only marks, mark=square, mark options={mycolor1, solid}}
\addlegendentry{$\sigma_{\lambda_2}^2$}
\addlegendimage{color=gray, dashed, mark=diamond, mark options={gray, solid}}
\addlegendentry{FC}
\addlegendimage{color=black!50!green, only marks, mark=triangle, mark options={black!50!green, solid}}
\addlegendentry{$\sigma_{\lambda_1\lambda_2}$}
\addlegendimage{color=gray, solid}
\addlegendentry{Analytic}

\addplot [color=red, dashdotted, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
2	0.0324019855703225\\
5	0.012213258090996\\
8	0.00518148715509805\\
11	0.00230187859284046\\
14	0.00106133374725623\\
17	0.000544569548298773\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FB)}$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.0163089107477589\\
5	0.00850134580976942\\
8	0.00456313999293703\\
11	0.00231414517638221\\
14	0.00106513984772831\\
17	0.000545021845653076\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FC)}$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2	0.0168770713839412\\
5	0.00845857271864748\\
8	0.00423932866129405\\
11	0.00212469740419077\\
14	0.00106487121430142\\
17	0.000533699858065043\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (analytic)}$}

\addplot [color=mycolor1, dashdotted, mark=square*, mark options={solid, mycolor1, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.00930231646464478\\
5	0.00384256102711677\\
8	0.0018834452170394\\
11	0.000913894595914163\\
14	0.000419486274654683\\
17	0.000200671850799751\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FB)}$}

\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.00720342520582048\\
5	0.00372265119816012\\
8	0.00197502369198865\\
11	0.000962328395995195\\
14	0.000442649298053422\\
17	0.000211698481138222\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FC)}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.00653633470781262\\
5	0.00327592751027053\\
8	0.00164185304643597\\
11	0.000822875786365751\\
14	0.000412414838987517\\
17	0.000206697052258991\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (analytic)}$}

\addplot [color=black!50!green, dashdotted, mark=triangle*, mark options={solid, black!50!green, fill=black!50!green}, forget plot]
  table[row sep=crcr]{%
2	0.00465798601744784\\
5	0.00478819960733721\\
8	0.00262632131197929\\
11	0.00125559593219361\\
14	0.000570828121569633\\
17	0.00028353151264152\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(FB)}$}

\addplot [color=black!50!green, dashed, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
2	0.00900759063902294\\
5	0.00472912333052246\\
8	0.00259646066953188\\
11	0.00129267395093285\\
14	0.000587912753490194\\
17	0.00029155911683382\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(FC)}$}

\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
2	0.00899724054989169\\
5	0.00450930210147933\\
8	0.00226000464583007\\
11	0.00113268547642836\\
14	0.000567687500500918\\
17	0.000284517727940836\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(analytic)}$}

\draw (15, 0.9e-3) ellipse (0.4mm and 1.2mm) node[above] {$\sigma_{\lambda_1}^2$};
\draw (15, 0.46e-3) ellipse (0.4mm and 1.2mm);
\draw (14.9, 0.43e-3) -- (12, 3e-4) node [left] {$|\Real{\sigma_{\lambda_1\lambda_2}}|$};
\draw (16, 0.25e-3) ellipse (0.4mm and 1.2mm);
\node at (15.6, 1.9e-4) {$\sigma_{\lambda_2}^2$};

\end{axis}
\end{tikzpicture}%

==> Graphs/noise_2sol_phi_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
%xlabel style={font=\color{white!15!black}},
xlabel={$\text{Phase difference }\alpha\ (\times 2\pi)$},
ymode=log,
ymin=4e-07,
ymax=0.1,
ytick={1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8},
yticklabels={-2,-3,-4,-5,-6,-7},
yminorticks=true,
% mark repeat=2,
ylabel style={font=\color{white!15!black}},
yminorticks=true,
ylabel={$\log_{10}|\textrm{variance}|$},
%ylabel={Variance},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Variance of b},
axis x line*=bottom,
axis y line*=left,
legend style={font=\footnotesize, at={(1,1)}, anchor=north east, inner sep=0cm, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=red, scale=0.5, fill=red] plot[mark=*] (0,0); \tikz\draw[color=red, fill=red] plot[mark=o] (0,0); $\sigma_{b_1}^2$ \quad \tikz\draw[color=black, scale=0.5, fill=black] plot[mark=square*] (0,0); \tikz\draw[color=black, fill=black] plot[mark=square] (0,0); $\sigma_{b_2}^2$}
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=black!50!green, scale=0.5, fill=black!50!green] plot[mark=triangle*] (0,0); \tikz\draw[color=black!50!green, fill=black!50!green] plot[mark=triangle] (0,0);$|\Real{\sigma_{b_1b_2}}|$}
\addplot [color=red, only marks, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
  table[row sep=crcr]{%
  	0	0.000321714503774262\\
  	0.0625	0.0005528174852354\\
  	0.125	0.000508239774168385\\
  	0.1875	0.000711009901465572\\
  	0.25	0.00082547876975345\\
  	0.3125	0.000911091309246268\\
  	0.375	0.000999107338766428\\
  	0.4375	0.00100479972744529\\
  	0.5	0.0010744532409461\\
  	0.5625	0.00103732388211612\\
  	0.625	0.000988776254447773\\
  	0.6875	0.000947069336886711\\
  	0.75	0.000839547438351379\\
  	0.8125	0.000768987971119583\\
  	0.875	0.000579099662986391\\
  	0.9375	0.000368756125100425\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
  	0	0.000224362508724483\\
  	0.0625	0.000345055578194214\\
  	0.125	0.000514797409048204\\
  	0.1875	0.000720345792202261\\
  	0.25	0.000827428810737102\\
  	0.3125	0.000914029605126136\\
  	0.375	0.00100061001865847\\
  	0.4375	0.00100875117270823\\
  	0.5	0.00107567871138402\\
  	0.5625	0.0010392175525756\\
  	0.625	0.000995191617033396\\
  	0.6875	0.000953406837942324\\
  	0.75	0.000847917855249314\\
  	0.8125	0.000783033112458934\\
  	0.875	0.000587508257584584\\
  	0.9375	0.000379884509062692\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.000225060109610881\\
0.0625	0.000345859708879571\\
0.125	0.000546639745213546\\
0.1875	0.00071466315129981\\
0.25	0.000845053245614057\\
0.3125	0.000942403786244783\\
0.375	0.00100980254717086\\
0.4375	0.00104937678653023\\
0.5	0.00106242258137212\\
0.5625	0.00104937678654567\\
0.625	0.0010098025470985\\
0.6875	0.000942403786345187\\
0.75	0.000845053245736046\\
0.8125	0.000714663151332206\\
0.875	0.000546639745207163\\
0.9375	0.000345859708946146\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (analytic)}$}
\addplot [color=mycolor1, only marks, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
  	0	0.000680175555794857\\
  	0.0625	0.000790765265425097\\
  	0.125	0.000937206918232257\\
  	0.1875	0.000862582871447443\\
  	0.25	0.000805192839703384\\
  	0.3125	0.000756727178051225\\
  	0.375	0.000702926223413988\\
  	0.4375	0.000708754781270107\\
  	0.5	0.000702580010498437\\
  	0.5625	0.000678928679071013\\
  	0.625	0.000687788879140803\\
  	0.6875	0.000730225349388155\\
  	0.75	0.000804085543178053\\
  	0.8125	0.000848792189668175\\
  	0.875	0.000900146680644247\\
  	0.9375	0.000782006518012735\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
  	0	0.000666964461846124\\
  	0.0625	0.000888097472489087\\
  	0.125	0.0009977446819735\\
  	0.1875	0.000961812521878307\\
  	0.25	0.000893483264007859\\
  	0.3125	0.00087333370190322\\
  	0.375	0.000788296525959756\\
  	0.4375	0.000797672972476397\\
  	0.5	0.000801156690810637\\
  	0.5625	0.000774010292741906\\
  	0.625	0.000770283746066039\\
  	0.6875	0.000831062897236088\\
  	0.75	0.000882057144783453\\
  	0.8125	0.000940002837845056\\
  	0.875	0.000978775822332502\\
  	0.9375	0.000871335867070916\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.000653020532721252\\
0.0625	0.000848984419028669\\
0.125	0.000986499032595992\\
0.1875	0.000956750608612213\\
0.25	0.000890932359309426\\
0.3125	0.000833808788277759\\
0.375	0.000793133066915318\\
0.4375	0.000769147409624129\\
0.5	0.000761238552569545\\
0.5625	0.000769147409624202\\
0.625	0.000793133066914319\\
0.6875	0.000833808788278716\\
0.75	0.000890932359310765\\
0.8125	0.000956750608612731\\
0.875	0.000986499032592846\\
0.9375	0.000848984419029735\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (analytic)}$}
\addplot [color=black!50!green, only marks, semithick, mark=triangle*, mark options={solid, black!50!green, scale=0.5, fill=black!50!green}, forget plot]
  table[row sep=crcr]{%
  	0	0.000311575383011376\\
  	0.0625	0.000180288657522964\\
  	0.125	1.19525800711079e-05\\
  	0.1875	4.53621776383344e-05\\
  	0.25	9.83926106131742e-05\\
  	0.3125	2.64778678404364e-05\\
  	0.375	2.61193785983153e-05\\
  	0.4375	1.9659648905052e-05\\
  	0.5	3.25555566199154e-05\\
  	0.5625	1.67498836001505e-05\\
  	0.625	7.16932250266532e-06\\
  	0.6875	8.38599642385017e-05\\
  	0.75	7.27999320495848e-05\\
  	0.8125	3.98809984937682e-05\\
  	0.875	3.72842718007254e-05\\
  	0.9375	0.000184465019877963\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(FB)}$}
\addplot [color=black!50!green, only marks, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
  	0	0.000326971269631809\\
  	0.0625	0.000192308211158544\\
  	0.125	1.67800831086687e-05\\
  	0.1875	2.38037156229709e-05\\
  	0.25	8.0927765318537e-05\\
  	0.3125	2.71484770907633e-06\\
  	0.375	3.01314602944582e-05\\
  	0.4375	3.89000638526756e-05\\
  	0.5	4.08375698293962e-05\\
  	0.5625	4.82960650713017e-07\\
  	0.625	1.34331497892294e-05\\
  	0.6875	6.69866673818732e-05\\
  	0.75	5.2825733178489e-05\\
  	0.8125	9.78808672595137e-06\\
  	0.875	5.56538060452893e-05\\
  	0.9375	0.000211421558184086\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(FC)}$}
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	0.000335502612843102\\
0.0625	0.000200766596879957\\
0.125	3.97550770819177e-05\\
0.1875	3.10658834767421e-05\\
0.25	4.51127826071062e-05\\
0.3125	2.93370720027184e-05\\
0.375	3.2160118169244e-06\\
0.4375	1.85748240464502e-05\\
0.5	2.68716645106786e-05\\
0.5625	1.85748240416415e-05\\
0.625	3.21601184836698e-06\\
0.6875	2.93370719376258e-05\\
0.75	4.51127825977157e-05\\
0.8125	3.1065883546117e-05\\
0.875	3.97550769606859e-05\\
0.9375	0.00020076659695832\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(analytic)}$}
\node at (rel axis cs:0, 1) [anchor=north west] {(d)};
\end{axis}
\draw [dashed, thick, black] (\figurewidth, -2.5em) -- (\figurewidth, \figureheight);
\end{tikzpicture}%


==> Graphs/noise_2sol_phi_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
%xlabel style={font=\color{white!15!black}},
% xlabel={Phase difference $\alpha$ ($\times 2\pi$)},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
% mark repeat=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}|\textrm{variance}|$},
ytick={1e-2,1e-3,1e-4,1e-5},
yticklabels={-2,-3,-4,-5},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2-soliton},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, 1)}, anchor=north, inner sep=0, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=red, scale=0.5, fill=red] plot[mark=*] (0,0); \tikz\draw[color=red, fill=red] plot[mark=o] (0,0); $\sigma_{\lambda_1}^2$ \quad \tikz\draw[color=black, scale=0.5, fill=black] plot[mark=square*] (0,0); \tikz\draw[color=black, fill=black] plot[mark=square] (0,0); $\sigma_{\lambda_2}^2$}
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=black!50!green, scale=0.5, fill=black!50!green] plot[mark=triangle*] (0,0); \tikz\draw[color=black!50!green, fill=black!50!green] plot[mark=triangle] (0,0);$|\Real{\sigma_{\lambda_1\lambda_2}}|$}
%\addlegendimage{dotted, gray, mark=diamond*, mark options={solid, gray, fill=gray}}
%\addlegendentry{FB-CFQM}
%\addlegendimage{dashed, gray, mark=diamond, mark options={solid, gray}}
%\addlegendentry{FC}
%\addlegendimage{solid, gray}
%\addlegendentry{Analytic}
\addplot [color=red, only marks, semithick, mark=*, mark options={solid, red, fill=red, scale=0.5}, forget plot]
  table[row sep=crcr]{%
  	0	0.00232813688408916\\
  	0.0625	0.00219538005388133\\
  	0.125	0.000781603357781872\\
  	0.1875	0.000430410692497072\\
  	0.25	0.000251796715926442\\
  	0.3125	0.000176511177224401\\
  	0.375	0.000148472621012486\\
  	0.4375	0.000124403374618363\\
  	0.5	0.000125943254787086\\
  	0.5625	0.000123724565758504\\
  	0.625	0.000149238036367302\\
  	0.6875	0.000183797884763466\\
  	0.75	0.000259473488327077\\
  	0.8125	0.000445988112782129\\
  	0.875	0.000768773994547669\\
  	0.9375	0.00156746808945373\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
  	0	0.00200063044105978\\
  	0.0625	0.00148430461752533\\
  	0.125	0.000795736763577642\\
  	0.1875	0.000431095211479906\\
  	0.25	0.000263349908313051\\
  	0.3125	0.000182940113759554\\
  	0.375	0.000142722807549001\\
  	0.4375	0.000123572075044135\\
  	0.5	0.000117872287133043\\
  	0.5625	0.000123572075044136\\
  	0.625	0.000142722807549003\\
  	0.6875	0.000182940113759558\\
  	0.75	0.000263349908313059\\
  	0.8125	0.000431095211479922\\
  	0.875	0.000795736763577672\\
  	0.9375	0.00148430461752537\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, solid, forget plot]
  table[row sep=crcr]{%
0	0.00200063044105978\\
0.0625	0.00148430461752533\\
0.125	0.000795736763577642\\
0.1875	0.000431095211479906\\
0.25	0.000263349908313051\\
0.3125	0.000182940113759554\\
0.375	0.000142722807549001\\
0.4375	0.000123572075044135\\
0.5	0.000117872287133043\\
0.5625	0.000123572075044136\\
0.625	0.000142722807549003\\
0.6875	0.000182940113759558\\
0.75	0.000263349908313059\\
0.8125	0.000431095211479922\\
0.875	0.000795736763577672\\
0.9375	0.00148430461752537\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (analytic)}$}
\addplot [color=red, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
0	0.00200063044105973\\
0.0625	0.00148430461752531\\
0.125	0.00079573676357763\\
0.1875	0.000431095211479892\\
0.25	0.000263349908313037\\
0.3125	0.000182940113759539\\
0.375	0.000142722807548986\\
0.4375	0.00012357207504412\\
0.5	0.000117872287133028\\
0.5625	0.000123572075044119\\
0.625	0.000142722807548985\\
0.6875	0.000182940113759539\\
0.75	0.000263349908313037\\
0.8125	0.000431095211479892\\
0.875	0.00079573676357763\\
0.9375	0.00148430461752531\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (TD)}$}
\addplot [color=mycolor1, only marks, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
  	0	0.000890301557938004\\
  	0.0625	0.00067572022935127\\
  	0.125	0.000440005252476749\\
  	0.1875	0.000333381053369635\\
  	0.25	0.00028335301498718\\
  	0.3125	0.000248708322535408\\
  	0.375	0.000244172676393902\\
  	0.4375	0.000230176911407246\\
  	0.5	0.000227894341792359\\
  	0.5625	0.000228105800610826\\
  	0.625	0.000234490608174257\\
  	0.6875	0.000268515210151512\\
  	0.75	0.00028899782554203\\
  	0.8125	0.000343568211229577\\
  	0.875	0.000443152055736591\\
  	0.9375	0.000679582457565236\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
  	0	0.000806040630801486\\
  	0.0625	0.0006786897236676\\
  	0.125	0.000442044608636552\\
  	0.1875	0.000335010876458486\\
  	0.25	0.000284811013004317\\
  	0.3125	0.000250017596539798\\
  	0.375	0.000245480375422989\\
  	0.4375	0.000231401575480581\\
  	0.5	0.000229139499270074\\
  	0.5625	0.00022935990943432\\
  	0.625	0.000235740380333672\\
  	0.6875	0.000269937900433789\\
  	0.75	0.00029051204895954\\
  	0.8125	0.000345238301911486\\
  	0.875	0.000445264950694586\\
  	0.9375	0.00068253424019242\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.000774813110433148\\
0.0625	0.000624106341775922\\
0.125	0.000436494017231507\\
0.1875	0.000338086241302552\\
0.25	0.000286322822645095\\
0.3125	0.00025581882423653\\
0.375	0.000237341811017754\\
0.4375	0.000227256939515027\\
0.5	0.000224039490530124\\
0.5625	0.000227256939515025\\
0.625	0.000237341811017751\\
0.6875	0.000255818824236524\\
0.75	0.000286322822645086\\
0.8125	0.00033808624130254\\
0.875	0.000436494017231491\\
0.9375	0.000624106341775905\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (analytic)}$}
\addplot [color=mycolor1, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
0	0.000774813109303277\\
0.0625	0.000624106340789158\\
0.125	0.000436494016424004\\
0.1875	0.000338086240564867\\
0.25	0.000286322821916639\\
0.3125	0.000255818823497758\\
0.375	0.000237341810266079\\
0.4375	0.000227256938754145\\
0.5	0.000224039489765986\\
0.5625	0.000227256938754145\\
0.625	0.000237341810266079\\
0.6875	0.000255818823497758\\
0.75	0.000286322821916639\\
0.8125	0.000338086240564868\\
0.875	0.000436494016424004\\
0.9375	0.000624106340789158\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (TD)}$}
\addplot [color=black!50!green, only marks, semithick, mark=triangle*, mark options={solid, black!50!green, scale=0.5, fill=black!50!green}, forget plot]
  table[row sep=crcr]{%
  	0	0.00107820811112655\\
  	0.0625	0.000809373957065175\\
  	0.125	0.000326524821356953\\
  	0.1875	0.000118226405977023\\
  	0.25	2.33218168824316e-05\\
  	0.3125	3.76584807724159e-05\\
  	0.375	7.84732198624161e-05\\
  	0.4375	9.09362339359871e-05\\
  	0.5	9.95823529553728e-05\\
  	0.5625	8.77800108686763e-05\\
  	0.625	7.76985181724266e-05\\
  	0.6875	4.4846835424497e-05\\
  	0.75	1.33074254686548e-05\\
  	0.8125	0.000129405128990606\\
  	0.875	0.000331885024826821\\
  	0.9375	0.000810389383519128\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(FB)}$}
\addplot [color=black!50!green, only marks, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
  	0	0.00108700301144324\\
  	0.0625	0.000788058605530158\\
  	0.125	0.000327171622509215\\
  	0.1875	0.00011844624620568\\
  	0.25	2.3330057326672e-05\\
  	0.3125	3.77897407684273e-05\\
  	0.375	7.87103568600933e-05\\
  	0.4375	9.11896865820161e-05\\
  	0.5	9.98696789836758e-05\\
  	0.5625	8.80343721689459e-05\\
  	0.625	7.79302364441283e-05\\
  	0.6875	4.50070471168292e-05\\
  	0.75	1.32925091734866e-05\\
  	0.8125	0.000129643455083546\\
  	0.875	0.000332555511890418\\
  	0.9375	0.000812042246995242\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(FC)}$}
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0	0.00106653408592105\\
0.0625	0.000749214696321237\\
0.125	0.000335165880190363\\
0.1875	0.000116253056815642\\
0.25	1.08102375188742e-05\\
0.3125	4.37984725603799e-05\\
0.375	7.33906733748082e-05\\
0.4375	8.83878954135466e-05\\
0.5	9.30031140123058e-05\\
0.5625	8.8387895413547e-05\\
0.625	7.33906733748093e-05\\
0.6875	4.37984725603819e-05\\
0.75	1.08102375188706e-05\\
0.8125	0.000116253056815636\\
0.875	0.000335165880190352\\
0.9375	0.000749214696321224\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(analytic)}$}
\node at (rel axis cs:0, 1) [anchor=north west] {(a)};
\end{axis}
\draw [dashed, thick, black] (\figurewidth, -1.5em) -- (\figurewidth, \figureheight+1.8em);
\end{tikzpicture}%


==> Graphs/noise_5sol_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=20,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=1,
ytick={1e-1,1e-2,1e-3,1e-4,1e-5},
yticklabels={-1,-2,-3,-4,-5},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Variance of b},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
  table[row sep=crcr]{%
  	2	0.182234234125358\\
  	5	0.0864756563383983\\
  	8	0.041517794374413\\
  	11	0.0194167741583234\\
  	14	0.00988586042653986\\
  	17	0.00448380619115067\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
  	2	0.184022714219697\\
  	5	0.0868184379602661\\
  	8	0.0416478444039245\\
  	11	0.0194459588585983\\
  	14	0.00989545347570694\\
  	17	0.00449256328006551\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2	0.148733644099135\\
5	0.0745434036333485\\
8	0.0373602022521591\\
11	0.018724456414515\\
14	0.00938445851156522\\
17	0.00470337080050128\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (analytic)}$}
\addplot [color=mycolor1, only marks, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
  	2	0.586622145858169\\
  	5	0.286118600192227\\
  	8	0.134372215514889\\
  	11	0.0616115157470355\\
  	14	0.0304621758691393\\
  	17	0.0146350697544885\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
  	2	0.586878691708413\\
  	5	0.285952169805071\\
  	8	0.134239098111943\\
  	11	0.0616291634497562\\
  	14	0.0304447127348255\\
  	17	0.0146377310477736\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.464094746153437\\
5	0.232598361965592\\
8	0.11657532957977\\
11	0.0584260669412726\\
14	0.0292823988620182\\
17	0.0146759644796253\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (analytic)}$}
\addplot [color=mycolor2, only marks, semithick, mark=triangle*, mark options={solid, mycolor2, rotate=90, scale=0.5, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
  	2	0.294887357334178\\
  	5	0.155841163306558\\
  	8	0.073282781398008\\
  	11	0.036744898075847\\
  	14	0.0183534185694892\\
  	17	0.00865073090798753\\
};
%\addlegendentry{$\text{Var(b}_{\text{3}}\text{) (FB)}$}
\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, rotate=90, mycolor2}, forget plot]
  table[row sep=crcr]{%
  	2	0.299326035447143\\
  	5	0.155918035358369\\
  	8	0.0732670032394039\\
  	11	0.0367807657974457\\
  	14	0.0183441550323491\\
  	17	0.0086512681669538\\
};
%\addlegendentry{$\text{Var(b}_{\text{3}}\text{) (FC)}$}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0.285287037842079\\
5	0.14298222128579\\
8	0.0716608639441078\\
11	0.0359155101594877\\
14	0.0180003951811459\\
17	0.00902156826503617\\
};
%\addlegendentry{$\text{Var(b}_{\text{3}}\text{) (analytic)}$}
\addplot [color=mycolor3, only marks, semithick, mark=triangle*, mark options={solid, rotate=180, mycolor3, scale=0.5, fill=mycolor3}, forget plot]
  table[row sep=crcr]{%
  	2	0.109981581696544\\
  	5	0.0449426788046893\\
  	8	0.0208678848064767\\
  	11	0.00993770422037372\\
  	14	0.00463293631766126\\
  	17	0.00237426847220765\\
};
%\addlegendentry{$\text{Var(b}_{\text{4}}\text{) (FB)}$}
\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3}, forget plot]
  table[row sep=crcr]{%
  	2	0.119752178805373\\
  	5	0.0433060269551409\\
  	8	0.0209132301088571\\
  	11	0.00994883412615883\\
  	14	0.00463494275379925\\
  	17	0.00238476731102411\\
};
%\addlegendentry{$\text{Var(b}_{\text{4}}\text{) (FC)}$}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2	0.0699479501888007\\
5	0.0350570196530233\\
8	0.0175701306991157\\
11	0.00880592519955939\\
14	0.00441341729029586\\
17	0.00221194840256615\\
};
%\addlegendentry{$\text{Var(b}_{\text{4}}\text{) (analytic)}$}
\addplot [color=mycolor4, only marks, semithick, mark=pentagon*, mark options={solid, mycolor4, scale=0.5, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
  	2	0.122405847411139\\
  	5	0.0508081371176394\\
  	8	0.0257458219753479\\
  	11	0.0132412203479704\\
  	14	0.00634655788071731\\
  	17	0.00323244111813474\\
};
%\addlegendentry{$\text{Var(b}_{\text{5}}\text{) (FB)}$}
\addplot [color=mycolor4, only marks, mark=pentagon, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
  	2	0.0966989648169794\\
  	5	0.0485656924604706\\
  	8	0.0258512264711232\\
  	11	0.0131512262104282\\
  	14	0.00643933301505652\\
  	17	0.00326815884118052\\
};
%\addlegendentry{$\text{Var(b}_{\text{5}}\text{) (FC)}$}
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
2	0.10284879913707\\
5	0.0515465051213952\\
8	0.0258344503049461\\
11	0.0129478966806172\\
14	0.00648932051865026\\
17	0.00325236459886302\\
};
%\addlegendentry{$\text{Var(b}_{\text{5}}\text{) (analytic)}$}
\node at (rel axis cs:0.5, 1) [anchor=north] {(e)};
\node at (17, 0.00500337080050128) [anchor=west] {\footnotesize ${b_1}$};
\node (top) at (17, 0.0186759644796253) [anchor=west] {\footnotesize ${b_2}$};
\node at (17, 0.00902156826503617) [anchor=west] {\footnotesize ${b_3}$};
\node at (17, 0.00181194840256615) [anchor=west] {\footnotesize ${b_4}$};
\node at (17, 0.00325236459886302) [anchor=west] {\footnotesize ${b_5}$};
\node at (18, 0.03) [anchor=south, align=center] {Var\\of};
\end{axis}
\end{tikzpicture}%


==> Graphs/noise_5sol_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=20,
xtick=data,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR (dB)},
ymode=log,
ymin=1e-05,
ymax=0.1,
ytick={1e-1,1e-2,1e-3,1e-4,1e-5},
yticklabels={-1,-2,-3,-4,-5},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$\log_{10}(\textrm{Variance})$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={5-soliton},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
  table[row sep=crcr]{%
  	2	0.00219383535104397\\
  	5	0.00103030984146614\\
  	8	0.000517649002046992\\
  	11	0.000274568522914567\\
  	14	0.000134917839104768\\
  	17	6.93126175670431e-05\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
  	2	0.00219380238072488\\
  	5	0.00103029197252361\\
  	8	0.000517645351369968\\
  	11	0.00027456809468682\\
  	14	0.000134917516768258\\
  	17	6.93126200491455e-05\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2	0.00211261504117495\\
5	0.00105881568820584\\
8	0.000530664905693041\\
11	0.000265962476067372\\
14	0.000133296997628866\\
17	6.68067534924325e-05\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (analytic)}$}
\addplot [color=red, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.00211261504117496\\
5	0.00105881568820584\\
8	0.000530664905693043\\
11	0.000265962476067374\\
14	0.000133296997628867\\
17	6.68067534924327e-05\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (TD)}$}
\addplot [color=mycolor1, only marks, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
  	2	0.00175792410746798\\
  	5	0.000914376297834305\\
  	8	0.000447925623181924\\
  	11	0.000228001968608024\\
  	14	0.000109430311465986\\
  	17	5.83223260446686e-05\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
  	2	0.0017578815247033\\
  	5	0.000914358377188519\\
  	8	0.00044792195888588\\
  	11	0.000228002720254426\\
  	14	0.000109430183019085\\
  	17	5.83223615905794e-05\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.00178490029955749\\
5	0.000894569243435709\\
8	0.000448346684405585\\
11	0.000224705634463195\\
14	0.00011261959531707\\
17	5.6443503429185e-05\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (analytic)}$}
\addplot [color=mycolor1, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.00178490029955749\\
5	0.00089456924343571\\
8	0.000448346684405586\\
11	0.000224705634463195\\
14	0.00011261959531707\\
17	5.64435034291852e-05\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (TD)}$}
\addplot [color=mycolor2, only marks, semithick, mark=triangle*, mark options={rotate=90, solid, mycolor2, scale=0.5, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
  	2	0.0044328071306357\\
  	5	0.00219303204575186\\
  	8	0.00113495060119123\\
  	11	0.000572396410169417\\
  	14	0.000281641746225928\\
  	17	0.000135746439404091\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{3}}\text{) (FB)}$}
\addplot [color=mycolor2, only marks, mark=triangle, mark options={rotate=90, solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
  	2	0.00461947086776083\\
  	5	0.00219278100226581\\
  	8	0.00113487840240364\\
  	11	0.000572376709414568\\
  	14	0.000281637311723822\\
  	17	0.000135744838849242\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{3}}\text{) (FC)}$}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0.00447471356739239\\
5	0.00224266931411581\\
8	0.00112399722948248\\
11	0.000563333062049041\\
14	0.000282335338979139\\
17	0.000141502867498173\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{3}}\text{) (analytic)}$}
\addplot [color=mycolor2, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.0044747135673924\\
5	0.00224266931411582\\
8	0.00112399722948248\\
11	0.000563333062049042\\
14	0.00028233533897914\\
17	0.000141502867498173\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{3}}\text{) (TD)}$}
\addplot [color=mycolor3, only marks, semithick, mark=triangle*, mark options={solid, rotate=180,  scale=0.5, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
  	2	0.0212607552533909\\
  	5	0.0110423897378609\\
  	8	0.0057717899090857\\
  	11	0.00303515852879816\\
  	14	0.00149466446589393\\
  	17	0.000746967631965374\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{4}}\text{) (FB)}$}
\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=180, mycolor3}, forget plot]
  table[row sep=crcr]{%
  	2	0.0191639061436051\\
  	5	0.010627677677\\
  	8	0.00578415542175085\\
  	11	0.00303542326348436\\
  	14	0.00149473676823113\\
  	17	0.000746988795167148\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{4}}\text{) (FC)}$}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2	0.0233141428490913\\
5	0.0116847507589271\\
8	0.00585624790849086\\
11	0.00293507668869203\\
14	0.00147102296608945\\
17	0.000737257930976558\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{4}}\text{) (analytic)}$}
\addplot [color=mycolor3, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.02331414284909\\
5	0.0116847507589265\\
8	0.00585624790849054\\
11	0.00293507668869187\\
14	0.00147102296608937\\
17	0.000737257930976518\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{4}}\text{) (TD)}$}
\addplot [color=mycolor4, only marks, semithick, mark=pentagon*, mark options={solid, mycolor4, scale=0.5, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
  	2	0.0134877280318258\\
  	5	0.00676276002954651\\
  	8	0.00345291417873755\\
  	11	0.00177549758155647\\
  	14	0.000859253014336932\\
  	17	0.000419994086122254\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{5}}\text{) (FB)}$}
\addplot [color=mycolor4, only marks, mark=pentagon, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
  	2	0.0109663901022737\\
  	5	0.00643683557883025\\
  	8	0.0034023391194455\\
  	11	0.00174685435054563\\
  	14	0.000845232887338644\\
  	17	0.000412714038592159\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{5}}\text{) (FC)}$}
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
2	0.0128620690526036\\
5	0.00644630480719735\\
8	0.00323080567343743\\
11	0.0016192385578574\\
14	0.000811541693395165\\
17	0.000406734336285915\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{5}}\text{) (analytic)}$}
\addplot [color=mycolor4, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.0128620690428864\\
5	0.00644630480232719\\
8	0.00323080567099657\\
11	0.00161923855663407\\
14	0.000811541692782048\\
17	0.000406734335978628\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{5}}\text{) (TD)}$}
\node at (rel axis cs:0.5, 1) [anchor=north] {(b)};
\node at (17, 6.68067534924325e-05) [anchor=west] {\footnotesize ${\lambda_1}$};
\node at (17, 3.6443503429185e-05) [anchor=west] {\footnotesize ${\lambda_2}$};
\node at (17, 0.000141502867498173) [anchor=west] {\footnotesize ${\lambda_3}$};
\node (top) at (17, 0.000837257930976558) [anchor=west] {\footnotesize ${\lambda_4}$};
\node at (17, 0.000406734336285915) [anchor=west] {\footnotesize ${\lambda_5}$};
\node at (18, 0.002) [anchor=south, align=center] {Var\\of};
\end{axis}
\end{tikzpicture}%


==> Graphs/noise_sech_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=17,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=8e-5,
ymax=1,
yminorticks=true,
ytick={1e-0,1e-1,1e-2,1e-3,1e-4},
yticklabels={0,-1,-2,-3,-4},
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Var(}\lambda\text{)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Variance of b},
axis x line*=bottom,
axis y line*=left,
legend style={font=\footnotesize, at={(1,1)}, anchor=north east, inner sep=0cm, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=red, scale=0.5, fill=red] plot[mark=*] (0,0); \tikz\draw[color=red, fill=red] plot[mark=o] (0,0); $\sigma_{b_1}^2$ \quad \tikz\draw[color=black, scale=0.5, fill=black] plot[mark=square*] (0,0); \tikz\draw[color=black, fill=black] plot[mark=square] (0,0); $\sigma_{b_2}^2$}
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=black!50!green, scale=0.5, fill=black!50!green] plot[mark=triangle*] (0,0); \tikz\draw[color=black!50!green, fill=black!50!green] plot[mark=triangle] (0,0);$|\Real{\sigma_{b_1b_2}}|$}
\addplot [color=red, only marks, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
table[row sep=crcr]{%
2	0.0471825965888476\\
5	0.0216630831366008\\
8	0.0110351048792599\\
11	0.00548337239995644\\
14	0.00259617381969024\\
17	0.0012782535723079\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
2	0.165527469529481\\
5	0.0436829629918157\\
8	0.0162547589222057\\
11	0.00645088206238543\\
14	0.00287619152733384\\
17	0.00136380383562415\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, forget plot]
table[row sep=crcr]{%
2	0.0414250209851634\\
5	0.0207616916705057\\
8	0.0104054948137632\\
11	0.00521510116023288\\
14	0.0026137421235835\\
17	0.00130997418433389\\
};
%\addlegendentry{$\text{Var(b}_{\text{1}}\text{) (analytic)}$}
\addplot [color=mycolor1, only marks, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
table[row sep=crcr]{%
2	0.0402143138050757\\
5	0.0172612292112312\\
8	0.00854093052413681\\
11	0.00436151795545162\\
14	0.00205349866638274\\
17	0.00107410456551736\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
2	0.0362221828985733\\
5	0.0172531851410668\\
8	0.00870413046331708\\
11	0.00441361128079098\\
14	0.00207533721894606\\
17	0.00108517213120571\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
2	0.0332697841003588\\
5	0.0166743910566355\\
8	0.00835699192609445\\
11	0.00418841766488473\\
14	0.00209918146273918\\
17	0.0010520829501919\\
};
%\addlegendentry{$\text{Var(b}_{\text{2}}\text{) (analytic)}$}
\addplot [color=black!50!green, only marks, semithick, mark=triangle*, mark options={solid, black!50!green, scale=0.5, fill=black!50!green}, forget plot]
table[row sep=crcr]{%
2	0.00692582868128535\\
5	0.00225353579092406\\
8	0.000994783826108619\\
11	0.000596158539551751\\
14	0.000231664486733657\\
17	0.000102019487221337\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(FB)}$}
\addplot [color=black!50!green, only marks, mark=triangle, mark options={solid, black!50!green}, forget plot]
table[row sep=crcr]{%
2	0.00722328300269955\\
5	0.00198606009193092\\
8	0.00099091986001809\\
11	0.000581401182643371\\
14	0.000226871361040128\\
17	9.67729332790611e-05\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(FC)}$}
\addplot [color=black!50!green, forget plot]
table[row sep=crcr]{%
2	0.00383591699181119\\
5	0.0019225126255497\\
8	0.000963538784412757\\
11	0.000482913337852414\\
14	0.000242029999879964\\
17	0.000121302346094648\\
};
%\addlegendentry{$\sigma{}_{\text{b}_\text{1}\text{b}_\text{2}}\text{(analytic)}$}
\node at (rel axis cs:0, 1) [anchor=north west] {(f)};
\end{axis}
\end{tikzpicture}%


==> Graphs/noise_sech_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=17,
xtick=data,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR (dB)},
ymode=log,
ymin=7e-5,
ymax=0.04,
ytick={1e-1,1e-2,1e-3,1e-4},
yticklabels={-1,-2,-3,-4},
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Var(}\lambda\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{2.2sech(\boldsymbol{t})}$},
axis x line*=bottom,
axis y line*=left,
%legend columns=2,
%transpose legend,
legend style={font=\footnotesize, at={(1,1)}, anchor=north east, inner sep=0cm, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=red, scale=0.5, fill=red] plot[mark=*] (0,0); \tikz\draw[color=red, fill=red] plot[mark=o] (0,0); $\sigma_{\lambda_1}^2$ \quad \tikz\draw[color=black, scale=0.5, fill=black] plot[mark=square*] (0,0); \tikz\draw[color=black, fill=black] plot[mark=square] (0,0); $\sigma_{\lambda_2}^2$}
\addlegendimage{empty legend}
\addlegendentry{\tikz\draw[color=black!50!green, scale=0.5, fill=black!50!green] plot[mark=triangle*] (0,0); \tikz\draw[color=black!50!green, fill=black!50!green] plot[mark=triangle] (0,0);$|\Real{\sigma_{\lambda_1\lambda_2}}|$}
%\addlegendimage{mark=*, only marks, color=red}
%\addlegendentry{$\sigma_{\lambda_1}^2$}
%\addlegendimage{mark=square*, only marks, color=mycolor1}
%\addlegendentry{$\sigma_{\lambda_2}^2$}
%\addlegendimage{mark=o, only marks, color=black!50!green}
\addplot [color=red, only marks, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
table[row sep=crcr]{%
2	0.0127992218977028\\
5	0.00326972217135292\\
8	0.00169781477361194\\
11	0.000786159875224445\\
14	0.000402623452138206\\
17	0.000198057941029054\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FB)}$}
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
2	0.00714962283825512\\
5	0.0032696723886619\\
8	0.00169777527387226\\
11	0.000786156232489749\\
14	0.000402623633841531\\
17	0.000198058906020957\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (FC)}$}
\addplot [color=red, forget plot]
table[row sep=crcr]{%
2	0.00647891694764261\\
5	0.00324715046188985\\
8	0.00162743035716609\\
11	0.000815647318629118\\
14	0.00040879202323923\\
17	0.000204881343256165\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (analytic)}$}
\addplot [color=red, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.00641977780037397\\
5	0.00321751067627121\\
8	0.00161257527500658\\
11	0.000808202141096285\\
14	0.000405060595307686\\
17	0.000203011199213675\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{1}}\text{) (TD)}$}
\addplot [color=mycolor1, only marks, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
table[row sep=crcr]{%
2	0.00948254626919034\\
5	0.00379072925103486\\
8	0.00181877995476209\\
11	0.000905359955866076\\
14	0.000451196345617369\\
17	0.000217231432932982\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FB)}$}
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
2	0.00769042830847126\\
5	0.0037907975663317\\
8	0.00181882799280015\\
11	0.000905348425595839\\
14	0.000451202781791426\\
17	0.00021723720075277\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (FC)}$}
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
2	0.00720922962609385\\
5	0.00361317385288575\\
8	0.0018108766079422\\
11	0.000907588237574891\\
14	0.000454871638062811\\
17	0.000227975857936206\\
};
%\addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (analytic)}$}
\addplot [color=mycolor1, densely dotted, thick, forget plot]
  table[row sep=crcr]{%
2	0.00719062254348728\\
5	0.00360384822062829\\
8	0.00180620272010926\\
11	0.000905245744661614\\
14	0.000453697610519815\\
17	0.00022738745031973\\
};
% \addlegendentry{$\text{Var(}\lambda{}_{\text{2}}\text{) (TD)}$}
\addplot [color=black!50!green, only marks, semithick, mark=triangle*, mark options={solid, black!50!green, scale=0.5, fill=black!50!green}, forget plot]
table[row sep=crcr]{%
2	0.00514466892079926\\
5	0.00173073451082142\\
8	0.000828269002119982\\
11	0.000392475843365217\\
14	0.000200793215454568\\
17	9.88886240023721e-05\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(FB)}$}
\addplot [color=black!50!green, only marks, mark=triangle, mark options={solid, black!50!green}, forget plot]
table[row sep=crcr]{%
2	0.00388708444369168\\
5	0.00173071361656787\\
8	0.000828236465708283\\
11	0.000392468207981683\\
14	0.000200794830508728\\
17	9.88911216814672e-05\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(FC)}$}
\addplot [color=black!50!green, forget plot]
table[row sep=crcr]{%
2	0.00323948439115551\\
5	0.00162358822038196\\
8	0.00081372168872306\\
11	0.000407826922113623\\
14	0.000204397646892852\\
17	0.000102441491206152\\
};
%\addlegendentry{$\sigma{}_{\lambda{}_\text{1}\lambda{}_\text{2}}\text{(analytic)}$}
\node at (rel axis cs:0, 1) [anchor=north west] {(c)};
%\node at (11, 0.000575858504386041) [anchor=north east] {\footnotesize ${\Real{\sigma_{\lambda_1\lambda_2}}}$};
%\node at (8, 0.00255698789054221) [anchor=south west] {\footnotesize ${\sigma_{\lambda_2}^2}$};
%\node at (17, 0.000209295973953984) [anchor=west] {\footnotesize ${\sigma_{\lambda_1}^2}$};
\end{axis}
\end{tikzpicture}%


==> Graphs/pert_2sol_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=47,
xmax=1455,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time samples, $M$},
ymode=log,
ymin=5e-8,
ymax=1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
yticklabels={0,-1,-2,-3,-4,-5,-6,-7},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}\mathrm{err}(b_k, \hat{b}_k)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Error in b for noiseless pulse},
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend style={at={(1,1)}, anchor=north east, inner sep=0cm, legend cell align=right, align=right, draw=white!15!black, /tikz/every even column/.append style={column sep=0.8em}}
]
\addlegendimage{empty legend}
\addlegendentry{FB-CFQM:}
\addplot [color=red, densely dotted, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}]
  table[row sep=crcr]{%
47	0.00944894024987011\\
65	0.000795069107140034\\
91	2.75548227083842e-05\\
129	1.09442050192029e-07\\
183	9.70547579849931e-08\\
257	1.03509812681567e-07\\
365	9.34785035613765e-08\\
515	9.78804892633773e-08\\
727	1.01605791122444e-07\\
1029	9.97437369392056e-08\\
1455	9.99132834800243e-08\\
};
\addlegendentry{${b}_{1}$}
\addplot [color=mycolor1, densely dotted, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}]
table[row sep=crcr]{%
	47	0.00404423318141334\\
	65	0.000437184352039702\\
	91	1.54218655967513e-05\\
	129	8.90910044162412e-07\\
	183	8.31324620823271e-07\\
	257	9.48574023247926e-07\\
	365	8.68583952837636e-07\\
	515	9.08196195095479e-07\\
	727	9.40722693909752e-07\\
	1029	9.24179440309206e-07\\
	1455	9.2649473043549e-07\\
};
\addlegendentry{${b}_{2}$}
\addlegendimage{empty legend}
\addlegendentry{FC:}
\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
  	47	0.071076624021813\\
  	65	0.00570920973596306\\
  	91	3.08042874958005e-05\\
  	129	6.23641514968054e-07\\
  	183	3.13437093028326e-07\\
  	257	3.30124873642525e-07\\
  	365	2.96082857928736e-07\\
  	515	3.04473166695295e-07\\
  	727	3.1185602296805e-07\\
  	1029	3.04450040034365e-07\\
  	1455	3.0379864979056e-07\\
};
\addlegendentry{${b}_{1}$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	0.000477170989092612\\
65	7.30195089694852e-05\\
91	1.74312241689178e-05\\
129	1.15348851836838e-06\\
183	1.09669387238221e-06\\
257	1.23927456946454e-06\\
365	1.12965145337993e-06\\
515	1.17558922130279e-06\\
727	1.21367466859985e-06\\
1029	1.19067263182714e-06\\
1455	1.19218143640467e-06\\
};
\addlegendentry{${b}_{2}$}
\node at (rel axis cs:0,1) [anchor=north west] {(d)};
\end{axis}
\end{tikzpicture}%


==> Graphs/pert_2sol_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=47,
xmax=1455,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={Number of time samples},
ymode=log,
ymin=1e-13,
ymax=500,
ytick={1e0,1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12},
yticklabels={0,, -2,, -4,, -6, ,-8,,-10,,-12},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}\mathrm{err}(\lambda_k, \hat{\lambda}_k)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2-soliton},
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend style={at={(1, 1)}, anchor=north east, inner sep=0cm, legend cell align=right, align=right, draw=white!15!black, /tikz/every even column/.append style={column sep=0.8em}}
]
\addlegendimage{empty legend}
\addlegendentry{FB-CFQM:}
\addplot [color=red, semithick, densely dotted, mark=*, mark options={solid, red, scale=0.5, fill=red}]
  table[row sep=crcr]{%
47	0.020278527842532\\
65	0.00245942872461222\\
91	4.31321643322694e-05\\
129	1.35158323772488e-07\\
183	3.15801155270249e-08\\
257	3.97273068537974e-09\\
365	4.97058740877571e-10\\
515	6.10072166494474e-11\\
727	6.20832711754891e-12\\
1029	7.57962329211516e-13\\
1455	1.49397668461831e-12\\
};
\addlegendentry{$\lambda_1$}
\addplot [color=mycolor1, semithick, densely dotted, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}]
table[row sep=crcr]{%
	47	0.0170641316484428\\
	65	0.00151372110450172\\
	91	2.09154808554646e-05\\
	129	8.83483598492988e-08\\
	183	7.67605988053469e-08\\
	257	1.03045949174809e-07\\
	365	9.53922991833607e-08\\
	515	1.00251490126044e-07\\
	727	1.0410748523995e-07\\
	1029	1.02196782333229e-07\\
	1455	1.02482839436927e-07\\
};
\addlegendentry{$\lambda_{2}$}
\addlegendimage{empty legend}
\addlegendentry{FC:}
\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
  	47	0.0315454470251619\\
  	65	0.00131960065289316\\
  	91	5.7915652998212e-05\\
  	129	8.7552735061891e-08\\
  	183	6.55786517682226e-09\\
  	257	7.62117369215917e-09\\
  	365	6.96421531554575e-09\\
  	515	7.31354458476242e-09\\
  	727	7.60025320465489e-09\\
  	1029	7.46581037764476e-09\\
  	1455	7.49056835262477e-09\\
};
\addlegendentry{$\lambda{}_\text{1}$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	0.0301776082978034\\
65	0.00050989373216126\\
91	0.00025955873325656\\
129	0.000290666512694863\\
183	0.000281212991953643\\
257	0.00030290778980091\\
365	0.000289538569497131\\
515	0.000296722438599499\\
727	0.000302491772154097\\
1029	0.000299799206667413\\
1455	0.000300293310147396\\
};
\addlegendentry{$\lambda{}_\text{2}$}

\node at (rel axis cs:0,1) [anchor=north west] {(a)};
\end{axis}

\end{tikzpicture}%


==> Graphs/pert_5sol_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time samples, $M$},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8},
yticklabels={0,-1,-2,-3,-4,-5,-6,-7,-8},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Error in b},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Error in $b_k$},
axis x line*=bottom,
axis y line*=left,
legend style={inner sep=0cm, legend cell align=left, align=left, draw=white!15!black, /tikz/every even column/.append style={column sep=1em}}
]
\addlegendimage{color=gray, densely dotted, semithick, mark=diamond*, mark options={scale=0.5, solid}}
\addlegendentry{(filled markers) FB-CFQM}
\addlegendimage{color=gray, dashed, mark=diamond, mark options={solid}}
\addlegendentry{(empty markers) FC}
\addplot[color=red, densely dotted, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
  table[row sep=crcr]{%
115	5.35326619969357e-08\\
161	1.19208840525455e-07\\
229	3.0682683372705e-08\\
323	2.3011439277317e-08\\
455	2.39707389710291e-08\\
643	2.42002815377061e-08\\
909	2.4355957076854e-08\\
1285	2.45471129016276e-08\\
1817	2.46105099364817e-08\\
};
%\addlegendentry{$\text{b}_\text{1}\text{, FB}$}
\addplot [color=red, dashed, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
115	0.0019326235980697\\
161	0.00174133958881484\\
229	0.00169250350773316\\
323	0.00166864067155031\\
455	0.00165678449781195\\
643	0.00165087951103527\\
909	0.00164793423537532\\
1285	0.00164646392301568\\
1817	0.00164572956414368\\
};
%\addlegendentry{$\text{b}_\text{1}\text{, FC}$}
\addplot [color=mycolor1, densely dotted, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
115	1.72442228040313e-06\\
161	3.55851277447343e-08\\
229	2.51646874100586e-08\\
323	2.89244254333119e-08\\
455	3.17474635892505e-08\\
643	3.22411387622951e-08\\
909	3.24716074203443e-08\\
1285	3.27291447589925e-08\\
1817	3.28136968783263e-08\\
};
%\addlegendentry{$\text{b}_\text{2}\text{, FB}$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
115	0.000223980796764198\\
161	0.000197510246477131\\
229	0.00019234810435937\\
323	0.000189883958592002\\
455	0.0001886611965986\\
643	0.000188052540345358\\
909	0.000187749016118661\\
1285	0.000187597475826423\\
1817	0.000187521880157923\\
};
%\addlegendentry{$\text{b}_\text{2}\text{, FC}$}
\addplot [color=mycolor2, densely dotted, semithick, mark=triangle*, mark options={rotate=90, solid, mycolor2, scale=0.5, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
115	2.83833494042352e-06\\
161	2.69436679792851e-07\\
229	4.43568771539082e-08\\
323	4.25493850465994e-08\\
455	4.74957977071167e-08\\
643	4.83461484789418e-08\\
909	4.8705122950413e-08\\
1285	4.90926604170969e-08\\
1817	4.92195393647964e-08\\
};
%\addlegendentry{$\text{b}_\text{3}\text{, FB}$}
\addplot [color=mycolor2, dashed, mark=triangle, mark options={rotate=90, solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
115	2.25475314712247e-05\\
161	5.16069209115443e-06\\
229	4.92290433211192e-06\\
323	5.00052141274566e-06\\
455	5.19226855868797e-06\\
643	5.22859221373117e-06\\
909	5.24810259314633e-06\\
1285	5.27242039183491e-06\\
1817	5.28077140088835e-06\\
};
%\addlegendentry{$\text{b}_\text{3}\text{, FC}$}
\addplot [color=mycolor3, densely dotted, semithick, mark=triangle*, mark options={solid, rotate=180,  scale=0.5, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
115	1.79778491110697e-06\\
161	2.78620110451416e-07\\
229	9.61665007535175e-08\\
323	8.90188710107038e-08\\
455	9.5497001215586e-08\\
643	9.67284625789311e-08\\
909	9.73854454483944e-08\\
1285	9.81518755037692e-08\\
1817	9.84040222386493e-08\\
};
%\addlegendentry{$\text{b}_\text{4}\text{, FB}$}
\addplot [color=mycolor3, dashed, mark=triangle, mark options={solid, rotate=180, mycolor3}, forget plot]
  table[row sep=crcr]{%
115	0.000192586405697579\\
161	0.000223370754149449\\
229	0.000212979295370764\\
323	0.000222643939968017\\
455	0.00023526490602523\\
643	0.000238793368437134\\
909	0.000240911497022358\\
1285	0.000242811137119065\\
1817	0.000243760322292562\\
};
%\addlegendentry{$\text{b}_\text{4}\text{, FC}$}
\addplot [color=mycolor4, densely dotted, semithick, mark=pentagon*, mark options={solid, mycolor4, scale=0.5, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
115	9.46558729362405e-07\\
161	7.14632729490502e-07\\
229	6.36353367506323e-07\\
323	6.69212097700196e-07\\
455	7.22197005074417e-07\\
643	7.31699471096378e-07\\
909	7.36427348681543e-07\\
1285	7.41843113838409e-07\\
1817	7.43621285582528e-07\\
};
%\addlegendentry{$\text{b}_\text{5}\text{, FB}$}
\addplot [color=mycolor4, dashed, mark=pentagon, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
115	2.33184256850174e-06\\
161	1.37638692761197e-06\\
229	1.20345910017011e-06\\
323	1.25185768381643e-06\\
455	1.34093564171689e-06\\
643	1.35241456341434e-06\\
909	1.35701842130217e-06\\
1285	1.3641361886223e-06\\
1817	1.36546177183436e-06\\
};
%\addlegendentry{$\text{b}_\text{5}\text{, FC}$}
\node at (rel axis cs:0, 1) [anchor=north west] {(e)};
\end{axis}
%\begin{axis}[%
%width=1.227\figurewidth,
%height=1.227\figureheight,
%at={(-0.16\figurewidth,-0.135\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%


==> Graphs/pert_5sol_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=2000,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={$M$},
ymode=log,
ymin=5e-15,
ymax=2000,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
yticklabels={0,,,-3,,,-6,,,-9,,,-12,,,-15},
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={5-soliton},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1, 1)}, anchor=north east, inner sep=0cm, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{color=gray, densely dotted, semithick, mark=diamond*, mark options={scale=0.5, solid}}
\addlegendentry{(filled markers) FB-CFQM}
\addlegendimage{color=gray, dashed, mark=diamond, mark options={solid}}
\addlegendentry{(empty markers) FC}
\addplot[color=red, densely dotted, semithick, mark=*, mark options={solid, red, scale=0.5, fill=red}, forget plot]
  table[row sep=crcr]{%
115	3.59714301098506e-07\\
161	1.68504722159193e-08\\
229	2.13287897246556e-09\\
323	2.67810043404333e-10\\
455	3.35534747574399e-11\\
643	4.19828810376588e-12\\
909	5.26650008911562e-13\\
1285	6.53406918677819e-14\\
1817	2.12031223851959e-14\\
};
%\addlegendentry{$\lambda{}_\text{1}\text{, FB}$}
\addplot [color=red, dashed, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
115	3.40903977222692e-07\\
161	1.73982689802995e-11\\
229	2.42855921744963e-14\\
323	6.52237106170216e-15\\
455	1.72203344534074e-14\\
643	3.10654224556567e-14\\
909	1.44935367672543e-14\\
1285	5.01830398204209e-14\\
1817	6.9398910692318e-14\\
};
%\addlegendentry{$\lambda{}_\text{1}\text{, FC}$}
\addplot [color=mycolor1, densely dotted, semithick, mark=square*, mark options={solid, mycolor1, scale=0.5, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
115	4.57758293957226e-08\\
161	1.09983210774604e-08\\
229	1.40305981966268e-09\\
323	1.76050245737263e-10\\
455	2.2053288474067e-11\\
643	2.75695387722694e-12\\
909	3.49315410652211e-13\\
1285	4.08545557327535e-14\\
1817	4.69373097595814e-14\\
};
%\addlegendentry{$\lambda{}_\text{2}\text{, FB}$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
115	2.43596047801459e-08\\
161	1.61201607901793e-10\\
229	2.32209163928348e-14\\
323	1.07337509342059e-14\\
455	3.09077728608804e-14\\
643	2.76040918220463e-14\\
909	1.13993787727786e-14\\
1285	4.39374348632517e-14\\
1817	4.58444776435741e-14\\
};
%\addlegendentry{$\lambda{}_\text{2}\text{, FC}$}
\addplot [color=mycolor2, densely dotted, semithick, mark=triangle*, mark options={rotate=90, solid, mycolor2, scale=0.5, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
115	4.73035147568665e-07\\
161	3.75924650243728e-08\\
229	4.81936141134341e-09\\
323	6.04639437187241e-10\\
455	7.57110608835062e-11\\
643	9.47419810876789e-12\\
909	1.17717935925208e-12\\
1285	1.48440091737042e-13\\
1817	2.83468117982797e-14\\
};
%\addlegendentry{$\lambda{}_\text{3}\text{, FB}$}
\addplot [color=mycolor2, dashed, mark=triangle, mark options={rotate=90, solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
115	5.751087980222e-07\\
161	6.10242598205142e-10\\
229	1.3921586446543e-11\\
323	1.5086453769782e-11\\
455	1.70999121711231e-11\\
643	1.74884800530168e-11\\
909	1.77027584634324e-11\\
1285	1.79235672778094e-11\\
1817	1.80798644926486e-11\\
};
%\addlegendentry{$\lambda{}_\text{3}\text{, FC}$}
\addplot [color=mycolor3, densely dotted, semithick, mark=triangle*, mark options={solid, rotate=180,  scale=0.5, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
115	1.10526091897166e-06\\
161	7.1390220779368e-08\\
229	9.04809946150587e-09\\
323	1.10177740580911e-09\\
455	1.06796398430505e-10\\
643	4.68530799183131e-11\\
909	5.75935840965365e-11\\
1285	5.99510692899951e-11\\
1817	5.9622012496219e-11\\
};
%\addlegendentry{$\lambda{}_\text{4}\text{, FB}$}
\addplot [color=mycolor3, dashed, mark=triangle, mark options={solid, rotate=180, mycolor3}, forget plot]
  table[row sep=crcr]{%
115	1.89847724078048e-06\\
161	2.54610184574057e-07\\
229	2.24730556049078e-07\\
323	2.37762155210947e-07\\
455	2.5846838994348e-07\\
643	2.6248006909238e-07\\
909	2.64564523554007e-07\\
1285	2.66842669381169e-07\\
1817	2.67666383261692e-07\\
};
%\addlegendentry{$\lambda{}_\text{4}\text{, FC}$}
\addplot [color=mycolor4, densely dotted, semithick, mark=pentagon*, mark options={solid, mycolor4, scale=0.5, fill=mycolor4}, forget plot]
  table[row sep=crcr]{%
115	3.19487016786424e-06\\
161	7.43759266220672e-07\\
229	5.12461325832797e-07\\
323	5.19538422003752e-07\\
455	5.61905645899594e-07\\
643	5.70321453703397e-07\\
909	5.74823887945125e-07\\
1285	5.79773461283588e-07\\
1817	5.81563758081915e-07\\
};
%\addlegendentry{$\lambda{}_\text{5}\text{, FB}$}
\addplot [color=mycolor4, dashed, mark=pentagon, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
115	0.00131811382186988\\
161	0.0014669269703154\\
229	0.00138031701997924\\
323	0.0014195809457875\\
455	0.0014797985038519\\
643	0.00149118007662596\\
909	0.00149705942185681\\
1285	0.00150345808926237\\
1817	0.00150576496348938\\
};
%\addlegendentry{$\lambda{}_\text{5}\text{, FC}$}
\node at (rel axis cs:0, 1) [anchor=north west] {(b)};
\end{axis}
\end{tikzpicture}%


==> Graphs/pert_sech_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=33,
xmax=1025,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time samples, $M$},
ymode=log,
ymin=1e-16,
ymax=0.01,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15,1e-16},
yticklabels={0,,-2,,-4,,-6,,-8,,-10,,-12,,-14,,-16},
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Error in b},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Error in b for noiseless pulse},
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend style={at={(1, 1)}, anchor=north east, inner sep=0cm,legend cell align=right, align=right, draw=white!15!black, /tikz/every even column/.append style={column sep=0.8em}}
]
\addlegendimage{empty legend}
\addlegendentry{FB-CFQM:}
\addplot [color=red, densely dotted, semithick, mark=*, mark options={solid, scale=0.5, fill=red, red}]
  table[row sep=crcr]{%
33	1.33351203773871e-15\\
47	8.88186412139027e-16\\
65	5.55431636553075e-16\\
91	6.80829046444916e-16\\
129	2.22052905207049e-16\\
181	6.67374741623461e-16\\
257	2.31743848828119e-16\\
363	1.11023863241579e-15\\
513	2.23517623151686e-16\\
725	1.88758935606809e-15\\
1025	7.7732800378447e-16\\
};
\addlegendentry{$b_1$}
\addplot [color=mycolor1, densely dotted, semithick, mark=square*, mark options={solid, scale=0.5, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
33	1.51620434199308e-11\\
47	1.9243795828751e-11\\
65	4.05281553347096e-11\\
91	9.33280125221742e-12\\
129	2.32266547697754e-11\\
181	2.7929016350626e-11\\
257	1.18676130101818e-10\\
363	1.65007894152778e-10\\
513	3.29945145650001e-10\\
725	1.1819014360427e-10\\
1025	3.9336614402315e-10\\
};
\addlegendentry{$b_2$}
\addlegendimage{empty legend}
\addlegendentry{FC:}
\addplot [color=red, dashed, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
33	2.109284473865e-15\\
47	7.34517394901762e-15\\
65	1.87880416528438e-15\\
91	5.33144810062401e-15\\
129	5.44010942867064e-15\\
181	1.11028752839981e-15\\
257	1.33367209752635e-15\\
363	3.10865868513853e-15\\
513	2.6659242590061e-15\\
725	2.55404545618455e-15\\
1025	1.3322737049889e-15\\
};
\addlegendentry{$b_1$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
33	0.00128779297317172\\
47	1.83409281177632e-13\\
65	7.35914544071817e-13\\
91	5.62256869110772e-13\\
129	7.52129598986895e-13\\
181	2.77308485608164e-12\\
257	2.80007796721955e-12\\
363	1.01274253962913e-12\\
513	9.20618461836564e-12\\
725	9.98968235456082e-12\\
1025	1.77765071895043e-11\\
};
\addlegendentry{$b_2$}
\node at (rel axis cs:0, 1) [anchor=north west] {(f)};
\end{axis}
\end{tikzpicture}%


==> Graphs/pert_sech_l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=33,
xmax=1025,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={Number of time samples},
ymode=log,
ymin=5.84138943398947e-16,
ymax=5,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15},
yticklabels={0,,,-3,,,-6,,,-9,,,-12,,,-15},
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Error in }\lambda$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{2.2sech(\boldsymbol{t})}$},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
transpose legend,
legend style={at={(1, 1)}, anchor=north east, inner sep=0cm, legend cell align=right, align=right, draw=white!15!black, /tikz/every even column/.append style={column sep=0.8em}}
]
\addlegendimage{empty legend}
\addlegendentry{FB-CFQM:}
\addlegendimage{empty legend}
\addlegendentry{FC:}
\addplot [color=red, densely dotted, semithick, mark=*, mark options={solid, scale=0.5, fill=red, red}]
  table[row sep=crcr]{%
33	0.000303517426895664\\
47	3.46450370297913e-06\\
65	1.12070861983513e-07\\
91	1.48470036361685e-08\\
129	1.86811760627403e-09\\
181	2.34284584678999e-10\\
257	2.93347134712885e-11\\
363	3.66782488081865e-12\\
513	4.60618950467794e-13\\
725	6.26025783268261e-14\\
1025	7.81458401547499e-15\\
};
\addlegendentry{$\lambda{}_{1}$}
\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
33	0.000107310213768961\\
47	1.38698136453077e-06\\
65	1.81759744510196e-09\\
91	9.6528435070606e-14\\
129	1.45063605389197e-15\\
181	1.01247202753286e-14\\
257	6.3627174560715e-15\\
363	1.30649886639436e-14\\
513	1.32479154414516e-14\\
725	3.8488384339513e-14\\
1025	3.74950162488004e-14\\
};
\addlegendentry{$\lambda{}_{1}$}
\addplot [color=mycolor1, densely dotted, semithick, mark=square*, mark options={solid, scale=0.5, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
33	0.000490544042639911\\
47	8.93166763276991e-06\\
65	1.89225784259399e-07\\
91	2.60661167758447e-08\\
129	3.27730232210009e-09\\
181	4.06059580544906e-10\\
257	4.65980511113594e-11\\
363	2.35279123202374e-12\\
513	4.90353963076232e-12\\
725	5.69761885157503e-12\\
1025	5.79885518444742e-12\\
};
\addlegendentry{$\lambda{}_{2}$}
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
33	0.00359324344340955\\
47	5.33824261238015e-05\\
65	4.80460777512499e-07\\
91	4.76247642433591e-07\\
129	4.57484098223152e-07\\
181	5.22496624696548e-07\\
257	4.88473046138844e-07\\
363	4.98833989194734e-07\\
513	5.04745997696534e-07\\
725	5.10528242379595e-07\\
1025	5.13084640964477e-07\\
};
\addlegendentry{$\lambda{}_{2}$}
%\legend{} % this hides the legend!
\node at (rel axis cs:0,1) [anchor=north west] {(c)};
\end{axis}
\end{tikzpicture}%


==> Graphs/ringing_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-17.6743316604409,
xmax=17.6743316604409,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-0.1,
ymax=1.8,
% ylabel style={font=\color{white!15!black}},
% title={$|v_1(t, \lambda_1)e^{j\lambda_1 t}|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-17.6095905188276	1\\
-17.2643044302231	0.999999993468569\\
-16.9190183416187	0.999999975587148\\
-16.5737322530142	0.999999940604576\\
-16.2284461644098	0.999999881225165\\
-15.8831600758053	0.999999786131359\\
-15.5378739872008	0.999999637971754\\
-15.1925878985964	0.99999941030722\\
-14.8473018099919	0.999999062982718\\
-14.5020157213874	0.999998535119238\\
-14.156729632783	0.999997734507534\\
-13.8114435441785	0.999996521561587\\
-13.4661574555741	0.999994685047567\\
-13.1208713669696	0.999991905381576\\
-12.7755852783651	0.999987699142996\\
-12.4302991897607	0.999981335213962\\
-12.0850131011562	0.99997170808096\\
-11.7397270125517	0.999957146502557\\
-11.3944409239473	0.999935124738878\\
-11.0491548353428	0.999901827050815\\
-10.7038687467384	0.999851491565863\\
-10.3585826581339	0.999775423042114\\
-10.0132965695294	0.999660510094307\\
-9.66801048092496	0.999487003551243\\
-9.3227243923205	0.999225198895446\\
-8.97743830371604	0.998830505311616\\
-8.63215221511157	0.998236165178755\\
-8.28686612650711	0.997342606620943\\
-7.94158003790265	0.996002088441509\\
-7.59629394929818	0.993997015656235\\
-7.25100786069372	0.991010293193091\\
-6.90572177208926	0.986586865767021\\
-6.56043568348479	0.980088207305177\\
-6.21514959488033	0.97064777466405\\
-5.86986350627587	0.957147724654791\\
-5.52457741767141	0.938256814494752\\
-5.17929132906694	0.912591344279807\\
-4.83400524046248	0.87906447435461\\
-4.48871915185802	0.837433085851036\\
-4.14343306325356	0.788902342301203\\
-3.79814697464909	0.736462954217017\\
-3.45286088604463	0.684613256336065\\
-3.10757479744017	0.638427911792494\\
-2.7622887088357	0.60239182264863\\
-2.41700262023124	0.579518656571177\\
-2.07171653162678	0.570713806855205\\
-1.72643044302231	0.573121988417106\\
-1.38114435441785	0.574201910550576\\
-1.03585826581339	0.539524848713947\\
-0.690572177208926	0.42296466777098\\
-0.345286088604463	0.244395625126475\\
0	0.0970995956796994\\
0.345286088604463	0.0293494378476729\\
0.690572177208926	0.00184638051399234\\
1.03585826581339	0.0053014752259762\\
1.38114435441785	0.00565689988853786\\
1.72643044302231	0.00430028086311\\
2.07171653162678	0.00287732793354223\\
2.41700262023124	0.00179956858294161\\
2.7622887088357	0.00107949383936034\\
3.10757479744017	0.000629604635489181\\
3.45286088604463	0.000359984575858088\\
3.79814697464909	0.000202864575004436\\
4.14343306325356	0.000113095707965435\\
4.48871915185802	6.25390532155871e-05\\
4.83400524046248	3.43682764428769e-05\\
5.17929132906694	1.87968234693275e-05\\
5.52457741767141	1.02422571074705e-05\\
5.86986350627587	5.56472039908447e-06\\
6.21514959488033	3.01645498702308e-06\\
6.56043568348479	1.63216498152308e-06\\
6.90572177208926	8.81874121840992e-07\\
7.25100786069372	4.75938659958922e-07\\
7.59629394929818	2.56623724511882e-07\\
7.94158003790265	1.38268377265518e-07\\
8.28686612650711	7.4454645777157e-08\\
8.63215221511157	4.00731585924542e-08\\
8.97743830371604	2.15599708447599e-08\\
9.3227243923205	1.15959854574723e-08\\
9.66801048092496	6.2353069701056e-09\\
10.0132965695294	3.3521191783485e-09\\
10.3585826581339	1.80181082639055e-09\\
10.7038687467384	9.68368061859506e-10\\
11.0491548353428	5.20383959386662e-10\\
11.3944409239473	2.79619730809737e-10\\
11.7397270125517	1.50237477578275e-10\\
12.0850131011562	8.07158976570935e-11\\
12.4302991897607	4.33621782876202e-11\\
12.7755852783651	2.32932981306288e-11\\
13.1208713669696	1.25114755657227e-11\\
13.4661574555741	6.71925921425618e-12\\
13.8114435441785	3.60765744519723e-12\\
14.156729632783	1.9361343209651e-12\\
14.5020157213874	1.038226099309e-12\\
14.8473018099919	5.55896027427708e-13\\
15.1925878985964	2.96805874941513e-13\\
15.5378739872008	1.57633595743456e-13\\
15.8831600758053	8.28767918797261e-14\\
16.2284461644098	4.27212413789637e-14\\
16.5737322530142	2.11518494801854e-14\\
16.9190183416187	9.56599277774508e-15\\
17.2643044302231	3.3427502691375e-15\\
17.6095905188276	0\\
};
\addlegendentry{FB-CFQM}

\addplot [color=mycolor2, dash pattern=on 4pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-17.6095905188276	0.999999999998983\\
-17.2643044302231	1.33683622767274\\
-16.9190183416187	1.06325912056106\\
-16.5737322530142	1.28573154980334\\
-16.2284461644098	1.10471493422612\\
-15.8831600758053	1.25218247118694\\
-15.5378739872008	1.13197742703381\\
-15.1925878985964	1.23008117763345\\
-14.8473018099919	1.1499677109691\\
-14.5020157213874	1.2154705672602\\
-14.156729632783	1.16187946348456\\
-13.8114435441785	1.20577739148502\\
-13.4661574555741	1.16979194148105\\
-13.1208713669696	1.19932170552482\\
-12.7755852783651	1.17506214680374\\
-12.4302991897607	1.19500115119708\\
-12.0850131011562	1.17857571629951\\
-11.7397270125517	1.19208559215161\\
-11.3944409239473	1.18090586572421\\
-11.0491548353428	1.19007985155329\\
-10.7038687467384	1.18240954822167\\
-10.3585826581339	1.18862446254006\\
-10.0132965695294	1.18327457770623\\
-9.66801048092496	1.18740800198236\\
-9.3227243923205	1.18351576576758\\
-8.97743830371604	1.1860581651889\\
-8.63215221511157	1.18289546342255\\
-8.28686612650711	1.18395656633078\\
-7.94158003790265	1.18070431835123\\
-7.59629394929818	1.17987467416479\\
-7.25100786069372	1.17527164062797\\
-6.90572177208926	1.17125490236724\\
-6.56043568348479	1.16300578452673\\
-6.21514959488033	1.15294865774203\\
-5.86986350627587	1.13691118295126\\
-5.52457741767141	1.11573503971557\\
-5.17929132906694	1.08573505564343\\
-4.83400524046248	1.04724419910619\\
-4.48871915185802	0.998426186374378\\
-4.14343306325356	0.941751314430526\\
-3.79814697464909	0.87968115543783\\
-3.45286088604463	0.818371543808281\\
-3.10757479744017	0.763264960049443\\
-2.7622887088357	0.720332919424632\\
-2.41700262023124	0.692873062330309\\
-2.07171653162678	0.68251042221885\\
-1.72643044302231	0.686586656590551\\
-1.38114435441785	0.692581944110414\\
-1.03585826581339	0.662637486384406\\
-0.690572177208926	0.529598543040974\\
-0.345286088604463	0.303087578082513\\
0	0.118496301552207\\
0.345286088604463	0.0308444908915312\\
0.690572177208926	0.000448536303480061\\
1.03585826581339	0.00689049970144706\\
1.38114435441785	0.00693881047018633\\
1.72643044302231	0.00514764768132709\\
2.07171653162678	0.00342766182327397\\
2.41700262023124	0.00212105242526304\\
2.7622887088357	0.00127511829110557\\
3.10757479744017	0.000736425468103393\\
3.45286088604463	0.00042413040741412\\
3.79814697464909	0.000235837702272021\\
4.14343306325356	0.000133441754000624\\
4.48871915185802	7.21571233028867e-05\\
4.83400524046248	4.08131827716505e-05\\
5.17929132906694	2.14134615513058e-05\\
5.52457741767141	1.23467808710789e-05\\
5.86986350627587	6.18289263879676e-06\\
6.21514959488033	3.75236895186984e-06\\
6.56043568348479	1.7197073214134e-06\\
6.90572177208926	1.16865214019261e-06\\
7.25100786069372	4.44105142089342e-07\\
7.59629394929818	3.84120917798452e-07\\
7.94158003790265	9.35020013437426e-08\\
8.28686612650711	1.38570910957761e-07\\
8.63215221511157	4.87758599518144e-09\\
8.97743830371604	5.6857750599501e-08\\
9.3227243923205	1.26417183939518e-08\\
9.66801048092496	2.67585393535952e-08\\
10.0132965695294	1.26539392916203e-08\\
10.3585826581339	1.40628627398725e-08\\
10.7038687467384	9.50853682324973e-09\\
11.0491548353428	7.90358866946357e-09\\
11.3944409239473	6.62818146281051e-09\\
11.7397270125517	4.56116679474841e-09\\
12.0850131011562	4.5551800067692e-09\\
12.4302991897607	2.609337082681e-09\\
12.7755852783651	3.17131078490721e-09\\
13.1208713669696	1.41999314078946e-09\\
13.4661574555741	2.27249418310221e-09\\
13.8114435441785	6.77834854111605e-10\\
14.156729632783	1.69413525180045e-09\\
14.5020157213874	2.08324672198341e-10\\
14.8473018099919	1.32263479863617e-09\\
15.1925878985964	9.12855564550602e-11\\
15.5378739872008	1.08365464064923e-09\\
15.8831600758053	2.83659464968764e-10\\
16.2284461644098	9.29486562022724e-10\\
16.5737322530142	4.07787979466212e-10\\
16.9190183416187	8.2969641524429e-10\\
17.2643044302231	4.88224419089387e-10\\
17.6095905188276	7.64875665225058e-10\\
};
\addlegendentry{FC}

\addplot [color=mycolor3, densely dashed]
  table[row sep=crcr]{%
-17.6095905188276	0.999999999999164\\
-17.2643044302231	1.0000474650766\\
-16.9190183416187	1.00003963827484\\
-16.5737322530142	1.00008069030589\\
-16.2284461644098	1.00006943845863\\
-15.8831600758053	1.00010145712116\\
-15.5378739872008	1.00008995207592\\
-15.1925878985964	1.00011420217297\\
-14.8473018099919	1.00010368876834\\
-14.5020157213874	1.00012152240754\\
-14.156729632783	1.00011216880321\\
-13.8114435441785	1.00012457227272\\
-13.4661574555741	1.00011576626357\\
-13.1208713669696	1.00012297331128\\
-12.7755852783651	1.00011313734261\\
-12.4302991897607	1.00011395824652\\
-12.0850131011562	1.00009967142773\\
-11.7397270125517	1.00009000271263\\
-11.3944409239473	1.00006376534716\\
-11.0491548353428	1.00003316435866\\
-10.7038687467384	0.999978196267899\\
-10.3585826581339	0.999902043459915\\
-10.0132965695294	0.999780436709832\\
-9.66801048092496	0.999602156287055\\
-9.3227243923205	0.999328169582613\\
-8.97743830371604	0.998919345981131\\
-8.63215221511157	0.998300012128286\\
-8.28686612650711	0.997372581963237\\
-7.94158003790265	0.995978949359389\\
-7.59629394929818	0.993898874557798\\
-7.25100786069372	0.990801376741319\\
-6.90572177208926	0.986223539798902\\
-6.56043568348479	0.97951057401843\\
-6.21514959488033	0.969790446577418\\
-5.86986350627587	0.955945061633416\\
-5.52457741767141	0.936677068110613\\
-5.17929132906694	0.910675624680056\\
-4.83400524046248	0.876990933274089\\
-4.48871915185802	0.835549335446089\\
-4.14343306325356	0.787709606848904\\
-3.79814697464909	0.736495851210411\\
-3.45286088604463	0.686290184938185\\
-3.10757479744017	0.64193008647028\\
-2.7622887088357	0.607671983979946\\
-2.41700262023124	0.586311213194373\\
-2.07171653162678	0.578392183310731\\
-1.72643044302231	0.579823606947824\\
-1.38114435441785	0.575126352460485\\
-1.03585826581339	0.529155477629183\\
-0.690572177208926	0.410414924609877\\
-0.345286088604463	0.246443937981668\\
0	0.108868890757841\\
0.345286088604463	0.033207949973414\\
0.690572177208926	0.00371369886877755\\
1.03585826581339	0.00455294134613409\\
1.38114435441785	0.00537416825076696\\
1.72643044302231	0.00420012406811837\\
2.07171653162678	0.0028459966055256\\
2.41700262023124	0.00179305211600142\\
2.7622887088357	0.00108062514724537\\
3.10757479744017	0.000632372525851376\\
3.45286088604463	0.000362414878652638\\
3.79814697464909	0.000204609193716968\\
4.14343306325356	0.000114214652307324\\
4.48871915185802	6.32272505721649e-05\\
4.83400524046248	3.47707598272962e-05\\
5.17929132906694	1.90304788502587e-05\\
5.52457741767141	1.03729373223871e-05\\
5.86986350627587	5.63855732217783e-06\\
6.21514959488033	3.05649063345948e-06\\
6.56043568348479	1.654429629147e-06\\
6.90572177208926	8.93504455366493e-07\\
7.25100786069372	4.82265991615683e-07\\
7.59629394929818	2.59657778399145e-07\\
7.94158003790265	1.39781969317468e-07\\
8.28686612650711	7.49445964533801e-08\\
8.63215221511157	4.01486240093554e-08\\
8.97743830371604	2.13098696702339e-08\\
9.3227243923205	1.12426824639534e-08\\
9.66801048092496	5.77372211015688e-09\\
10.0132965695294	2.87009348047096e-09\\
10.3585826581339	1.28127312872438e-09\\
10.7038687467384	4.46980272223608e-10\\
11.0491548353428	1.58826535174737e-11\\
11.3944409239473	2.54224666007654e-10\\
11.7397270125517	3.89854605853502e-10\\
12.0850131011562	4.57292418149466e-10\\
12.4302991897607	4.9745143361625e-10\\
12.7755852783651	5.16216137803904e-10\\
13.1208713669696	5.28309353004484e-10\\
13.4661574555741	5.33380854229597e-10\\
13.8114435441785	5.37111580182185e-10\\
14.156729632783	5.38416403747968e-10\\
14.5020157213874	5.39599630819711e-10\\
14.8473018099919	5.3991131825133e-10\\
15.1925878985964	5.40292546661592e-10\\
15.5378739872008	5.40363339349739e-10\\
15.8831600758053	5.40481398746588e-10\\
16.2284461644098	5.40503447565461e-10\\
16.5737322530142	5.40531833042692e-10\\
16.9190183416187	5.40548055267915e-10\\
17.2643044302231	5.40545859136642e-10\\
17.6095905188276	5.40563727396567e-10\\
};
\addlegendentry{FC+Hann}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-17.6095905188276	0\\
-17.2643044302231	9.14791834864635e-14\\
-16.9190183416187	2.61787184220867e-13\\
-16.5737322530142	5.78850825133441e-13\\
-16.2284461644098	1.16912819499705e-12\\
-15.8831600758053	2.26804224705164e-12\\
-15.5378739872008	4.31386842159148e-12\\
-15.1925878985964	8.12251378228433e-12\\
-14.8473018099919	1.52128753808685e-11\\
-14.5020157213874	2.84124925227946e-11\\
-14.156729632783	5.29849284666774e-11\\
-13.8114435441785	9.8728234046697e-11\\
-13.4661574555741	1.83880751013224e-10\\
-13.1208713669696	3.42390405125894e-10\\
-12.7755852783651	6.37442895592694e-10\\
-12.4302991897607	1.18663519096105e-09\\
-12.0850131011562	2.20881279452198e-09\\
-11.7397270125517	4.11119970944987e-09\\
-11.3944409239473	7.65144881033288e-09\\
-11.0491548353428	1.42389493709619e-08\\
-10.7038687467384	2.64948526362436e-08\\
-10.3585826581339	4.92924452057701e-08\\
-10.0132965695294	9.16885765172688e-08\\
-9.66801048092496	1.70506017449002e-07\\
-9.3227243923205	3.16969522891747e-07\\
-8.97743830371604	5.88977036636647e-07\\
-8.63215221511157	1.09373513058389e-06\\
-8.28686612650711	2.02936592170895e-06\\
-7.94158003790265	3.76100279492131e-06\\
-7.59629394929818	6.95895896849699e-06\\
-7.25100786069372	1.28469781819649e-05\\
-6.90572177208926	2.36414658132076e-05\\
-6.56043568348479	4.3311220044391e-05\\
-6.21514959488033	7.88480409877663e-05\\
-5.86986350627587	0.000142286767488515\\
-5.52457741767141	0.000253675438208559\\
-5.17929132906694	0.000444923097135759\\
-4.83400524046248	0.000763751428935378\\
-4.48871915185802	0.00127582663189638\\
-4.14343306325356	0.00206211345041481\\
-3.79814697464909	0.00320871909282287\\
-3.45286088604463	0.00478800206364243\\
-3.10757479744017	0.00682808528470803\\
-2.7622887088357	0.00925225698516697\\
-2.41700262023124	0.0117204915002906\\
-2.07171653162678	0.0131766251643125\\
-1.72643044302231	0.0105931167901951\\
-1.38114435441785	0.00400446436414932\\
-1.03585826581339	0.0468339745955299\\
-0.690572177208926	0.130080735070706\\
-0.345286088604463	0.226687909639929\\
0	0.294240832514692\\
0.345286088604463	0.313544583417435\\
0.690572177208926	0.318296386345852\\
1.03585826581339	0.318300227652725\\
1.38114435441785	0.318394105642374\\
1.72643044302231	0.319339760113673\\
2.07171653162678	0.320831543261139\\
2.41700262023124	0.322468692551855\\
2.7622887088357	0.323986785788129\\
3.10757479744017	0.325263200928603\\
3.45286088604463	0.32627039124241\\
3.79814697464909	0.327031060622399\\
4.14343306325356	0.327587761874896\\
4.48871915185802	0.327985862707552\\
4.83400524046248	0.328265647210636\\
5.17929132906694	0.328459700213031\\
5.52457741767141	0.328592932087799\\
5.86986350627587	0.328683687939946\\
6.21514959488033	0.32874513002273\\
6.56043568348479	0.328786525402602\\
6.90572177208926	0.328814307939883\\
7.25100786069372	0.328832897438795\\
7.59629394929818	0.328845305579805\\
7.94158003790265	0.328853571662771\\
8.28686612650711	0.328859069776098\\
8.63215221511157	0.328862722200545\\
8.97743830371604	0.32886514606536\\
9.3227243923205	0.328866753302704\\
9.66801048092496	0.328867818338583\\
10.0132965695294	0.328868523706785\\
10.3585826581339	0.328868990666147\\
10.7038687467384	0.328869299688178\\
11.0491548353428	0.328869504132747\\
11.3944409239473	0.328869639358814\\
11.7397270125517	0.328869728784458\\
12.0850131011562	0.328869787912622\\
12.4302991897607	0.328869827002744\\
12.7755852783651	0.328869852842289\\
13.1208713669696	0.328869869920663\\
13.4661574555741	0.328869881206678\\
13.8114435441785	0.32886988866325\\
14.156729632783	0.328869893588002\\
14.5020157213874	0.328869896838603\\
14.8473018099919	0.328869898981801\\
15.1925878985964	0.328869900391985\\
15.5378739872008	0.328869901316332\\
15.8831600758053	0.328869901917879\\
16.2284461644098	0.328869902303972\\
16.5737322530142	0.32886990254506\\
16.9190183416187	0.328869902687093\\
17.2643044302231	0.328869902759694\\
17.6095905188276	0.328869902786212\\
};
% \addlegendentry{FB-CFQM}

\addplot [color=mycolor2, dash pattern=on 4pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-17.6095905188276	3.81943048337436e-11\\
-17.2643044302231	4.30266677000933e-10\\
-16.9190183416187	5.46045607075626e-11\\
-16.5737322530142	5.44579477498653e-10\\
-16.2284461644098	1.98444187483587e-10\\
-15.8831600758053	7.20328808198525e-10\\
-15.5378739872008	4.23382711483867e-10\\
-15.1925878985964	9.89570870461354e-10\\
-14.8473018099919	7.80363098333703e-10\\
-14.5020157213874	1.39667483931836e-09\\
-14.156729632783	1.36219064799616e-09\\
-13.8114435441785	1.99018048028083e-09\\
-13.4661574555741	2.35810623114029e-09\\
-13.1208713669696	2.77158098321857e-09\\
-12.7755852783651	4.21358155907217e-09\\
-12.4302991897607	3.48061123572871e-09\\
-12.0850131011562	8.1361631013538e-09\\
-11.7397270125517	2.79088498328567e-09\\
-11.3944409239473	1.77687327319031e-08\\
-11.0491548353428	4.57389504046992e-09\\
-10.7038687467384	4.48494759184569e-08\\
-10.3585826581339	3.79764129147437e-08\\
-10.0132965695294	1.28554024743666e-07\\
-9.66801048092496	1.66131371372937e-07\\
-9.3227243923205	4.01817925029386e-07\\
-8.97743830371604	6.28932848633291e-07\\
-8.63215221511157	1.31842733184146e-06\\
-8.28686612650711	2.25509324548817e-06\\
-7.94158003790265	4.42539324463233e-06\\
-7.59629394929818	7.87639333399057e-06\\
-7.25100786069372	1.49496346623699e-05\\
-6.90572177208926	2.70053322371221e-05\\
-6.56043568348479	5.01803573319874e-05\\
-6.21514959488033	9.0576390362356e-05\\
-5.86986350627587	0.000164803423572549\\
-5.52457741767141	0.000292895010482779\\
-5.17929132906694	0.000516857960672217\\
-4.83400524046248	0.000887363973077121\\
-4.48871915185802	0.00149077189942196\\
-4.14343306325356	0.00241430637988768\\
-3.79814697464909	0.00377709211558553\\
-3.45286088604463	0.00564954711691208\\
-3.10757479744017	0.0080977773996984\\
-2.7622887088357	0.0110064347684954\\
-2.41700262023124	0.014060012824892\\
-2.07171653162678	0.0160245353533878\\
-1.72643044302231	0.0136695142864799\\
-1.38114435441785	0.00223269826259877\\
-1.03585826581339	0.0515897592869123\\
-0.690572177208926	0.155747599930313\\
-0.345286088604463	0.280556183318568\\
0	0.355827704218754\\
0.345286088604463	0.379770758408232\\
0.690572177208926	0.383281851402579\\
1.03585826581339	0.382828704424116\\
1.38114435441785	0.38282368373473\\
1.72643044302231	0.384115332563276\\
2.07171653162678	0.385813081284377\\
2.41700262023124	0.387924377986733\\
2.7622887088357	0.389555402958731\\
3.10757479744017	0.391256012480594\\
3.45286088604463	0.392204221196609\\
3.79814697464909	0.393359339842581\\
4.14343306325356	0.393692267972888\\
4.48871915185802	0.39452072453386\\
4.83400524046248	0.394413631718644\\
5.17929132906694	0.395144100799515\\
5.52457741767141	0.394701076910041\\
5.86986350627587	0.395510402993053\\
6.21514959488033	0.394747075199733\\
6.56043568348479	0.395783907267388\\
6.90572177208926	0.394640426230391\\
7.25100786069372	0.396061133575447\\
7.59629394929818	0.394406518263364\\
7.94158003790265	0.39640966933\\
8.28686612650711	0.394030395934493\\
8.63215221511157	0.396893469187055\\
8.97743830371604	0.393464927834198\\
9.3227243923205	0.397590828738236\\
9.66801048092496	0.392628349956574\\
10.0132965695294	0.398611007231402\\
10.3585826581339	0.391393112428018\\
10.7038687467384	0.400114312985744\\
11.0491548353428	0.389565386098075\\
11.3944409239473	0.402340281933867\\
11.7397270125517	0.386852174716692\\
12.0850131011562	0.405649623228753\\
12.4302991897607	0.382810257598787\\
12.7755852783651	0.410588003655352\\
13.1208713669696	0.376767490407546\\
13.4661574555741	0.417983890518914\\
13.8114435441785	0.367701464955677\\
14.156729632783	0.429099381750414\\
14.5020157213874	0.354051953223883\\
14.8473018099919	0.44586362849374\\
15.1925878985964	0.333430057491792\\
15.5378739872008	0.471235418791456\\
15.8831600758053	0.302165565524179\\
16.2284461644098	0.509768527742608\\
16.5737322530142	0.254599824428477\\
16.9190183416187	0.568496800806605\\
17.2643044302231	0.181976441340438\\
17.6095905188276	0.658327905492591\\
};
% \addlegendentry{FC}

\addplot [color=mycolor3, densely dashed]
  table[row sep=crcr]{%
-17.6095905188276	1.80151522413674e-10\\
-17.2643044302231	1.80068945593036e-10\\
-16.9190183416187	1.79896440348291e-10\\
-16.5737322530142	1.79575087749913e-10\\
-16.2284461644098	1.78998880542895e-10\\
-15.8831600758053	1.77870741146515e-10\\
-15.5378739872008	1.75874682897328e-10\\
-15.1925878985964	1.71980244839354e-10\\
-14.8473018099919	1.65013208995925e-10\\
-14.5020157213874	1.5160499195107e-10\\
-14.156729632783	1.27297463874529e-10\\
-13.8114435441785	8.10812769509244e-11\\
-13.4661574555741	3.55487627312195e-12\\
-13.1208713669696	1.63117305269272e-10\\
-12.7755852783651	4.57266050260772e-10\\
-12.4302991897607	1.00884135863893e-09\\
-12.0850131011562	2.02972289515551e-09\\
-11.7397270125517	3.9377420493601e-09\\
-11.3944409239473	7.47713908544307e-09\\
-11.0491548353428	1.40787561941877e-08\\
-10.7038687467384	2.63385345823657e-08\\
-10.3585826581339	4.91735253920842e-08\\
-10.0132965695294	9.15942201410237e-08\\
-9.66801048092496	1.70513311227001e-07\\
-9.3227243923205	3.17069790323167e-07\\
-8.97743830371604	5.89340437044892e-07\\
-8.63215221511157	1.0943470981752e-06\\
-8.28686612650711	2.03048911176699e-06\\
-7.94158003790265	3.76225926835618e-06\\
-7.59629394929818	6.95970461181422e-06\\
-7.25100786069372	1.28429265868215e-05\\
-6.90572177208926	2.36214935693109e-05\\
-6.56043568348479	4.32404015791252e-05\\
-6.21514959488033	7.86373531202359e-05\\
-5.86986350627587	0.000141704960798255\\
-5.52457741767141	0.000252182677315309\\
-5.17929132906694	0.000441317039297024\\
-4.83400524046248	0.000755641346511305\\
-4.48871915185802	0.00125892450198743\\
-4.14343306325356	0.00202983350645169\\
-3.79814697464909	0.00315229744672311\\
-3.45286088604463	0.00469736362962129\\
-3.10757479744017	0.00669098224655559\\
-2.7622887088357	0.0090480801862795\\
-2.41700262023124	0.0113970572781913\\
-2.07171653162678	0.0125909839758588\\
-1.72643044302231	0.00939360588686788\\
-1.38114435441785	0.00625303107881328\\
-1.03585826581339	0.048576904316347\\
-0.690572177208926	0.125664959306164\\
-0.345286088604463	0.216987103879972\\
0	0.284502990959729\\
0.345286088604463	0.314575495894577\\
0.690572177208926	0.322204061599283\\
1.03585826581339	0.322943183117545\\
1.38114435441785	0.32304566874055\\
1.72643044302231	0.323868352110599\\
2.07171653162678	0.32526278949888\\
2.41700262023124	0.326854661105763\\
2.7622887088357	0.328364473192127\\
3.10757479744017	0.329653860561166\\
3.45286088604463	0.330681861692642\\
3.79814697464909	0.331464486597895\\
4.14343306325356	0.332040411005733\\
4.48871915185802	0.332454150848722\\
4.83400524046248	0.332745819004951\\
5.17929132906694	0.332948685523929\\
5.52457741767141	0.333088197789351\\
5.86986350627587	0.333183422719379\\
6.21514959488033	0.333247913592961\\
6.56043568348479	0.33329146873763\\
6.90572177208926	0.333320627688428\\
7.25100786069372	0.333340267094848\\
7.59629394929818	0.333353209004896\\
7.94158003790265	0.333362045456039\\
8.28686612650711	0.333367623225662\\
8.63215221511157	0.333371690834138\\
8.97743830371604	0.333373891467859\\
9.3227243923205	0.333375939452968\\
9.66801048092496	0.333376501789986\\
10.0132965695294	0.333377798291476\\
10.3585826581339	0.333377428275576\\
10.7038687467384	0.333378594172311\\
11.0491548353428	0.333377510879385\\
11.3944409239473	0.333378901038733\\
11.7397270125517	0.333377072536964\\
12.0850131011562	0.33337895104498\\
12.4302991897607	0.33337618851785\\
12.7755852783651	0.333378810271711\\
13.1208713669696	0.333374798491418\\
13.4661574555741	0.333378444753752\\
13.8114435441785	0.333372747365192\\
14.156729632783	0.33337772971906\\
14.5020157213874	0.333369794328303\\
14.8473018099919	0.333376419744158\\
15.1925878985964	0.333365610958044\\
15.5378739872008	0.333374078195624\\
15.8831600758053	0.333359787588765\\
16.2284461644098	0.33336995173754\\
16.5737322530142	0.333351893714543\\
16.9190183416187	0.33336276867982\\
17.2643044302231	0.333342021041943\\
17.6095905188276	0.333345001063307\\
};
% \addlegendentry{FC+Hann}

\draw (-10, 1.09) ellipse (0.2 and 0.136);
\node at (-11, 0.98) [anchor=north] {$|v_1(t,\lambda_1)e^{j\lambda_1 t}|$};

\draw (10, 0.37) ellipse (0.2 and 0.105);
\node at (9, 0.45) [anchor=south] {$|v_2(t,\lambda_1)e^{-j\lambda_1 t}|$};

\end{axis}

% \begin{axis}[%
% width=1.227\figurewidth,
% height=1.227\figureheight,
% at={(-0.16\figurewidth,-0.135\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> Graphs/ringing_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-17.6743316604409,
xmax=17.6743316604409,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-0.1,
ymax=1.8,
% ylabel style={font=\color{white!15!black}},
title={$|v_2(t, \lambda_1)e^{-j\lambda_1 t}|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-17.6095905188276	0\\
-17.3506259523743	6.21733884019561e-14\\
-17.0916613859209	1.61265878557359e-13\\
-16.8326968194676	3.19200099470591e-13\\
-16.5737322530142	5.70916155022241e-13\\
-16.3147676865609	9.72101100525181e-13\\
-16.0558031201075	1.61150783801613e-12\\
-15.7968385536542	2.63058827812789e-12\\
-15.5378739872008	4.25478329792789e-12\\
-15.2789094207475	6.84338997705685e-12\\
-15.0199448542941	1.09690347484246e-11\\
-14.7609802878408	1.75443275567171e-11\\
-14.5020157213874	2.80237037336974e-11\\
-14.2430511549341	4.47250821659969e-11\\
-13.9840865884807	7.13424525832055e-11\\
-13.7251220220274	1.13762700804994e-10\\
-13.4661574555741	1.81367205049286e-10\\
-13.2071928891207	2.89105825639475e-10\\
-12.9482283226674	4.60801488638008e-10\\
-12.689263756214	7.34415239255883e-10\\
-12.4302991897607	1.17043426909212e-09\\
-12.1713346233073	1.86523423782183e-09\\
-11.912370056854	2.97236368574793e-09\\
-11.6534054904006	4.73644326843794e-09\\
-11.3944409239473	7.54714852255104e-09\\
-11.1354763574939	1.20251592903904e-08\\
-10.8765117910406	1.91589751855801e-08\\
-10.6175472245872	3.05226407489512e-08\\
-10.3585826581339	4.86221101033963e-08\\
-10.0996180916805	7.74460190224748e-08\\
-9.84065352522719	1.23341019883812e-07\\
-9.58168895877385	1.96401979088827e-07\\
-9.3227243923205	3.12677922057288e-07\\
-9.06375982586715	4.97668414839601e-07\\
-8.8047952594138	7.9185711480146e-07\\
-8.54583069296046	1.25945270759674e-06\\
-8.28686612650711	2.00216183646453e-06\\
-8.02790156005376	3.1808197419351e-06\\
-7.76893699360042	5.04921490165648e-06\\
-7.50997242714707	8.00667969944193e-06\\
-7.25100786069372	1.26792379925619e-05\\
-6.99204329424037	2.00435484992662e-05\\
-6.73307872778703	3.16136461568231e-05\\
-6.47411416133368	4.97171591282954e-05\\
-6.21514959488033	7.78937484630748e-05\\
-5.95618502842699	0.000121450330084946\\
-5.69722046197364	0.000188198137846261\\
-5.43825589552029	0.000289364672440425\\
-5.17929132906694	0.000440605619345904\\
-4.9203267626136	0.000662930318853036\\
-4.66136219616025	0.000983214243971862\\
-4.4023976297069	0.00143385914863366\\
-4.14343306325356	0.00205116709944533\\
-3.88446849680021	0.00287217338447119\\
-3.62550393034686	0.00392991080040058\\
-3.36653936389351	0.00524692285623414\\
-3.10757479744017	0.00682558115438051\\
-2.84861023098682	0.00863043917718444\\
-2.58964566453347	0.0105509379559755\\
-2.33068109808012	0.0123188396332359\\
-2.07171653162678	0.0133263872862996\\
-1.81275196517343	0.0122381352504087\\
-1.55378739872008	0.00622828891952196\\
-1.29482283226674	0.0101793648784068\\
-1.03585826581339	0.0454198180508058\\
-0.776893699360042	0.105755786914158\\
-0.517929132906694	0.182682463819157\\
-0.258964566453347	0.251493539660079\\
0	0.296779755211372\\
0.258964566453347	0.313429441698403\\
0.517929132906694	0.319532874080848\\
0.776893699360042	0.320477978593956\\
1.03585826581339	0.320229237605468\\
1.29482283226674	0.320202263252372\\
1.55378739872008	0.320698798708187\\
1.81275196517343	0.321624238338173\\
2.07171653162678	0.322790783408837\\
2.33068109808012	0.324029620936727\\
2.58964566453347	0.325221994290279\\
2.84861023098682	0.326298387478071\\
3.10757479744017	0.327227341327857\\
3.36653936389351	0.328002963293988\\
3.62550393034686	0.328634504205907\\
3.88446849680021	0.329138806830687\\
4.14343306325356	0.329535365699007\\
4.4023976297069	0.32984339762514\\
4.66136219616025	0.330080309839454\\
4.9203267626136	0.330261063510083\\
5.17929132906694	0.33039806627907\\
5.43825589552029	0.330501347151332\\
5.69722046197364	0.330578858512975\\
5.95618502842699	0.330636814060138\\
6.21514959488033	0.33068001340897\\
6.47411416133368	0.33071213018472\\
6.73307872778703	0.330735955601456\\
6.99204329424037	0.330753597810215\\
7.25100786069372	0.330766641306391\\
7.50997242714707	0.330776272225319\\
7.76893699360042	0.330783375541928\\
8.02790156005376	0.33078860970734\\
8.28686612650711	0.330792463497351\\
8.54583069296046	0.33079529903135\\
8.8047952594138	0.33079738415454\\
9.06375982586715	0.330798916708363\\
9.3227243923205	0.330800042656462\\
9.58168895877385	0.330800869581861\\
9.84065352522719	0.330801476712719\\
10.0996180916805	0.330801922354181\\
10.3585826581339	0.330802249387946\\
10.6175472245872	0.330802489336026\\
10.8765117910406	0.330802665359868\\
11.1354763574939	0.330802794471477\\
11.3944409239473	0.330802889162135\\
11.6534054904006	0.330802958601232\\
11.912370056854	0.330803009518115\\
12.1713346233073	0.330803046850419\\
12.4302991897607	0.330803074220502\\
12.689263756214	0.330803094285411\\
12.9482283226674	0.330803108993878\\
13.2071928891207	0.330803119774985\\
13.4661574555741	0.330803127676624\\
13.7251220220274	0.330803133467108\\
13.9840865884807	0.330803137709712\\
14.2430511549341	0.330803140817346\\
14.5020157213874	0.330803143092667\\
14.7609802878408	0.330803144757483\\
15.0199448542941	0.33080314597432\\
15.2789094207475	0.330803146862229\\
15.5378739872008	0.330803147508382\\
15.7968385536542	0.330803147976563\\
16.0558031201075	0.33080314831339\\
16.3147676865609	0.330803148552884\\
16.5737322530142	0.330803148719799\\
16.8326968194676	0.330803148832072\\
17.0916613859209	0.330803148902605\\
17.3506259523743	0.330803148940571\\
17.6095905188276	0.330803148955014\\
};
\addlegendentry{FB-CFQM}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-17.6095905188276	1.98899634107434e-10\\
-17.3506259523743	1.85290035160389e-10\\
-17.0916613859209	2.00995907387142e-10\\
-16.8326968194676	1.82390010580123e-10\\
-16.5737322530142	2.03684411404227e-10\\
-16.3147676865609	1.78108737067214e-10\\
-16.0558031201075	2.06902769600479e-10\\
-15.7968385536542	1.714606628833e-10\\
-15.5378739872008	2.10126840666657e-10\\
-15.2789094207475	1.60374789958686e-10\\
-15.0199448542941	2.1151522643903e-10\\
-14.7609802878408	1.40192130815481e-10\\
-14.5020157213874	2.05681207014593e-10\\
-14.2430511549341	9.99164858373749e-11\\
-13.9840865884807	1.77954147272408e-10\\
-13.7251220220274	1.27877023151216e-11\\
-13.4661574555741	8.96931181767459e-11\\
-13.2071928891207	1.87522299896607e-10\\
-12.9482283226674	1.59165604173043e-10\\
-12.689263756214	6.67158932102102e-10\\
-12.4302991897607	8.25422113255295e-10\\
-12.1713346233073	1.8447623632864e-09\\
-11.912370056854	2.56486826137865e-09\\
-11.6534054904006	4.77855986485549e-09\\
-11.3944409239473	7.04745618466747e-09\\
-11.1354763574939	1.21478169158409e-08\\
-10.8765117910406	1.85181440446959e-08\\
-10.6175472245872	3.0740368409404e-08\\
-10.3585826581339	4.77535281438074e-08\\
-10.0996180916805	7.77524908688577e-08\\
-9.84065352522719	1.2207919707508e-07\\
-9.58168895877385	1.96722403045522e-07\\
-9.3227243923205	3.10684703499068e-07\\
-9.06375982586715	4.97739439121788e-07\\
-8.8047952594138	7.88410701447244e-07\\
-8.54583069296046	1.25854218719565e-06\\
-8.28686612650711	1.99570875854765e-06\\
-8.02790156005376	3.17715016236591e-06\\
-7.76893699360042	5.03656313072882e-06\\
-7.50997242714707	7.9965756806826e-06\\
-7.25100786069372	1.26548332418103e-05\\
-6.99204329424037	2.00218598029381e-05\\
-6.73307872778703	3.15730328965031e-05\\
-6.47411416133368	4.96886503408214e-05\\
-6.21514959488033	7.7862432158061e-05\\
-5.95618502842699	0.000121495950425175\\
-5.69722046197364	0.000188371906106125\\
-5.43825589552029	0.000289921810116506\\
-5.17929132906694	0.000441876499752577\\
-4.9203267626136	0.000665718396292001\\
-4.66136219616025	0.000988679716978387\\
-4.4023976297069	0.00144412810446805\\
-4.14343306325356	0.0020691285144665\\
-3.88446849680021	0.00290219077129036\\
-3.62550393034686	0.00397729544254384\\
-3.36653936389351	0.00531872736534946\\
-3.10757479744017	0.00692995824741289\\
-2.84861023098682	0.0087783430444669\\
-2.58964566453347	0.0107569287312695\\
-2.33068109808012	0.0126065892337219\\
-2.07171653162678	0.0137367377992145\\
-1.81275196517343	0.0128462533857176\\
-1.55378739872008	0.00715524281358999\\
-1.29482283226674	0.0088597432494277\\
-1.03585826581339	0.0442274771344464\\
-0.776893699360042	0.106958284890091\\
-0.517929132906694	0.189032375174402\\
-0.258964566453347	0.261674370302797\\
0	0.304708181626319\\
0.258964566453347	0.322634066170727\\
0.517929132906694	0.327711964413692\\
0.776893699360042	0.328222236936317\\
1.03585826581339	0.32781686647135\\
1.29482283226674	0.327780539656254\\
1.55378739872008	0.328295102851986\\
1.81275196517343	0.329269334861415\\
2.07171653162678	0.330462104548811\\
2.33068109808012	0.331740590312588\\
2.58964566453347	0.332943404947966\\
2.84861023098682	0.334046585516617\\
3.10757479744017	0.334973021414936\\
3.36653936389351	0.335768672380566\\
3.62550393034686	0.336389599867207\\
3.88446849680021	0.336912295438182\\
4.14343306325356	0.337292819830668\\
4.4023976297069	0.33762077528461\\
4.66136219616025	0.337836979988241\\
4.9203267626136	0.338041230422177\\
5.17929132906694	0.338152416689679\\
5.43825589552029	0.338284444590076\\
5.69722046197364	0.338329848290266\\
5.95618502842699	0.33842357984015\\
6.21514959488033	0.338426597852823\\
6.47411416133368	0.338503692590596\\
6.73307872778703	0.33847684508721\\
6.99204329424037	0.338551467365211\\
7.25100786069372	0.338500144417393\\
7.50997242714707	0.338582429752959\\
7.76893699360042	0.338507247475063\\
8.02790156005376	0.338605657188964\\
8.28686612650711	0.338503720609121\\
8.54583069296046	0.338626671049255\\
8.8047952594138	0.338492058594868\\
9.06375982586715	0.338649166052358\\
9.3227243923205	0.338472851656355\\
9.58168895877385	0.338676051371522\\
9.84065352522719	0.338445375237137\\
10.0996180916805	0.338710111734428\\
10.3585826581339	0.338407824415409\\
10.6175472245872	0.33875448109154\\
10.8765117910406	0.338357314895059\\
11.1354763574939	0.338813050737977\\
11.3944409239473	0.338289708018495\\
11.6534054904006	0.338890895308082\\
11.912370056854	0.338199274843045\\
12.1713346233073	0.338994783262013\\
12.4302991897607	0.338078183626037\\
12.689263756214	0.339133836632372\\
12.9482283226674	0.337915768737861\\
13.2071928891207	0.339320414512383\\
13.4661574555741	0.33769751158117\\
13.7251220220274	0.339571315198562\\
13.9840865884807	0.33740363105573\\
14.2430511549341	0.339909424232447\\
14.5020157213874	0.337007137757696\\
14.7609802878408	0.340365982868255\\
15.0199448542941	0.336471147133046\\
15.2789094207475	0.340983718716705\\
15.5378739872008	0.335745165207232\\
15.7968385536542	0.341821174935958\\
16.0558031201075	0.334759947282029\\
16.3147676865609	0.342958704887413\\
16.5737322530142	0.333420377339115\\
16.8326968194676	0.344506766198817\\
17.0916613859209	0.3315956528138\\
17.3506259523743	0.34661717390627\\
17.6095905188276	0.329106953945798\\
};
\addlegendentry{FC}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-17.6095905188276	1.89685735734991e-10\\
-17.3506259523743	1.89625836749554e-10\\
-17.0916613859209	1.89527606124927e-10\\
-16.8326968194676	1.89368186645915e-10\\
-16.5737322530142	1.89118360025578e-10\\
-16.3147676865609	1.88714396914352e-10\\
-16.0558031201075	1.88078108388257e-10\\
-15.7968385536542	1.8705421294529e-10\\
-15.5378739872008	1.85434801960751e-10\\
-15.2789094207475	1.82837952669776e-10\\
-15.0199448542941	1.78719123424501e-10\\
-14.7609802878408	1.72129549563242e-10\\
-14.5020157213874	1.61658772959665e-10\\
-14.2430511549341	1.44931864168642e-10\\
-13.9840865884807	1.1832247526034e-10\\
-13.7251220220274	7.58543787627378e-11\\
-13.4661574555741	8.2485108768684e-12\\
-13.2071928891207	9.9585038089739e-11\\
-12.9482283226674	2.71317340533968e-10\\
-12.689263756214	5.4513059543044e-10\\
-12.4302991897607	9.81292353020928e-10\\
-12.1713346233073	1.67653294421017e-09\\
-11.912370056854	2.78409583040414e-09\\
-11.6534054904006	4.54918445729484e-09\\
-11.3944409239473	7.36107978759414e-09\\
-11.1354763574939	1.184145006043e-08\\
-10.8765117910406	1.89783525655541e-08\\
-10.6175472245872	3.03475631736459e-08\\
-10.3585826581339	4.84546933048194e-08\\
-10.0996180916805	7.72914631771678e-08\\
-9.84065352522719	1.23204568354653e-07\\
-9.58168895877385	1.96294183281828e-07\\
-9.3227243923205	3.12609737000439e-07\\
-9.06375982586715	4.97658243469854e-07\\
-8.8047952594138	7.9192034313346e-07\\
-8.54583069296046	1.25960534789077e-06\\
-8.28686612650711	2.00238749182379e-06\\
-8.02790156005376	3.18103794672692e-06\\
-7.76893699360042	5.04914849422735e-06\\
-7.50997242714707	8.00563422510107e-06\\
-7.25100786069372	1.26755369555023e-05\\
-6.99204329424037	2.00334623246189e-05\\
-6.73307872778703	3.15890543434129e-05\\
-6.47411416133368	4.96610579354298e-05\\
-6.21514959488033	7.77712917494525e-05\\
-5.95618502842699	0.000121192333108427\\
-5.69722046197364	0.00018767114898594\\
-5.43825589552029	0.000288321024315228\\
-5.17929132906694	0.000438605160121729\\
-4.9203267626136	0.00065923274730345\\
-4.66136219616025	0.000976652055921124\\
-4.4023976297069	0.00142272877733558\\
-4.14343306325356	0.00203319024069941\\
-3.88446849680021	0.00284457872579929\\
-3.62550393034686	0.00388960020277564\\
-3.36653936389351	0.00519056127245081\\
-3.10757479744017	0.00674922988558442\\
-2.84861023098682	0.00852814888242675\\
-2.58964566453347	0.0104111945736538\\
-2.33068109808012	0.0121168982686566\\
-2.07171653162678	0.0130088069831908\\
-1.81275196517343	0.0116975343835419\\
-1.55378739872008	0.00529177888004732\\
-1.29482283226674	0.0115955487855628\\
-1.03585826581339	0.0466205303744499\\
-0.776893699360042	0.104565725846649\\
-0.517929132906694	0.177778090020619\\
-0.258964566453347	0.24574854606486\\
0	0.291361925064666\\
0.258964566453347	0.313560838324748\\
0.517929132906694	0.321317472909492\\
0.776893699360042	0.32295167096501\\
1.03585826581339	0.322897149038014\\
1.29482283226674	0.322871903311263\\
1.55378739872008	0.323316474861859\\
1.81275196517343	0.324189060753138\\
2.07171653162678	0.325318218162538\\
2.33068109808012	0.326536279889887\\
2.58964566453347	0.327721239055275\\
2.84861023098682	0.328798978707905\\
3.10757479744017	0.329734478530827\\
3.36653936389351	0.330518902492736\\
3.62550393034686	0.331159890016994\\
3.88446849680021	0.331673061811759\\
4.14343306325356	0.332077562102731\\
4.4023976297069	0.332392250512179\\
4.66136219616025	0.332634710755576\\
4.9203267626136	0.332819844179965\\
5.17929132906694	0.332960380458913\\
5.43825589552029	0.333066333899269\\
5.69722046197364	0.333145982640744\\
5.95618502842699	0.333205487131313\\
6.21514959488033	0.33324994398071\\
6.47411416133368	0.33328291873111\\
6.73307872778703	0.333307476877382\\
6.99204329424037	0.333325567352408\\
7.25100786069372	0.333339041511859\\
7.50997242714707	0.333348881078813\\
7.76893699360042	0.333356245455907\\
8.02790156005376	0.333361546552528\\
8.28686612650711	0.333365567892833\\
8.54583069296046	0.333368382435054\\
8.8047952594138	0.333370584053857\\
9.06375982586715	0.333372035278204\\
9.3227243923205	0.333373249439307\\
9.58168895877385	0.333373946705465\\
9.84065352522719	0.333374624915457\\
10.0996180916805	0.333374894967153\\
10.3585826581339	0.333375279837196\\
10.6175472245872	0.333375294173816\\
10.8765117910406	0.333375513512827\\
11.1354763574939	0.333375357804085\\
11.3944409239473	0.333375475476168\\
11.6534054904006	0.333375186924565\\
11.912370056854	0.333375229742612\\
12.1713346233073	0.333374816775461\\
12.4302991897607	0.333374788000049\\
12.689263756214	0.333374240178853\\
12.9482283226674	0.333374125291857\\
13.2071928891207	0.333373417707935\\
13.4661574555741	0.333373185365142\\
13.7251220220274	0.333372279801496\\
13.9840865884807	0.333371879283257\\
14.2430511549341	0.333370723319039\\
14.5020157213874	0.333370078812059\\
14.7609802878408	0.333368603454206\\
15.0199448542941	0.333367604792039\\
15.2789094207475	0.333365720913559\\
15.5378739872008	0.333364209768071\\
15.7968385536542	0.333361803581588\\
16.0558031201075	0.33335955305631\\
16.3147676865609	0.333356481531323\\
16.5737322530142	0.333353163924817\\
16.8326968194676	0.333349258274797\\
17.0916613859209	0.333344361814753\\
17.3506259523743	0.333339634210982\\
17.6095905188276	0.333326921443414\\
};
\addlegendentry{FC+Hann}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
